Reconstructing massive quivers on a defect circle

We study the kink and particle spectra for the massive $\phi_{2,1}$-deformations of minimal models $\mathcal M_{k+1,k+2}$ via truncated conformal space approach (TCSA) on a defect circle. The massive $\phi_{2,1}$-deformation preserves a set of non-invertible symmetries, furnishing a fusion category $\mathcal C_k\simeq {\rm SO}(3)_k$. These non-invertible symmetries are spontaneously broken, and thus label the vacua and organize the kinks and particles into their multiplets in terms of quiver diagrams. We employ a finite-volume truncated Hamiltonian approach on defect Hilbert spaces, $\mathcal H_{X_i}$ for $X_i\in\mathcal C_k$, to study these quivers in the IR theories. The symmetry defect can then close an individual kink on a circle. We first establish the relation between states of definite fractional momentum on the defect circle and physical kink and particle states labelled by their vacuum pairs. Using form factors of local fields, we independently measure the squared amplitudes between the states of the two bases in defect TCSA. Combining these measurements with defect TCSA spectra, we reconstruct the quiver diagrams for $k=3,4,5$ without assuming them in advance. In particular, for $k=4$ we reconstruct the distinct quivers of the ordered and disordered phases. For $k=5$, we identify the quivers of both the light and heavy multiplets.

==> figures/appendixB/appendix_b_d_chain.tex <==
\begingroup
\definecolor{ic}{RGB}{30,93,187}\definecolor{xc}{RGB}{193,50,40}\definecolor{bc}{RGB}{26,132,95}
\input{figures/appendixB/appendix_b_d_helpers.tex}
\begin{tikzpicture}[>=Stealth,font=\small]
\foreach \pos/\txt in {0/{Input $|uv\rangle$},5.1/{Insert the $c$ junction},10.2/{Resolve $X_x\otimes v_u$}}{\node at(\pos,4.65){\txt};}
\foreach \pos/\txt in {0/{$F$ at the defect},5.1/{$t=c$},10.2/{$F$ at the defect}}{\node at(\pos,-2.25){\txt};}
\foreach \pos/\txt in {0/{$F$ at the particle},5.1/{Output $|ab\rangle$}}{\node at(\pos,-9.15){\txt};}
\begin{scope}[shift={(0,0)},x=.6cm,y=.6cm,line width=.9pt]\rawinputstate\end{scope}
\begin{scope}[shift={(5.1,0)},x=.6cm,y=.6cm,line width=.9pt]\unresolvedaction\end{scope}
\begin{scope}[shift={(10.2,0)},x=.6cm,y=.6cm,line width=.9pt]\wholeinitial\cutports\end{scope}
\begin{scope}[shift={(0,-6.9)},x=.6cm,y=.6cm,line width=.9pt]\wholefirstF\cutports\end{scope}
\begin{scope}[shift={(5.1,-6.9)},x=.6cm,y=.6cm,line width=.9pt]\wholeselected\cutports\end{scope}
\begin{scope}[shift={(10.2,-6.9)},x=.6cm,y=.6cm,line width=.9pt]\wholesecondF\cutports\end{scope}
\begin{scope}[shift={(0,-13.8)},x=.6cm,y=.6cm,line width=.9pt]\wholethirdF\cutports\end{scope}
\begin{scope}[shift={(5.1,-13.8)},x=.6cm,y=.6cm,line width=.9pt]\standardoutputstate\end{scope}
\draw[->,thick](1.9,1.85)--(3.75,1.85)node[midway,above=5pt]{$\sum_c R^{x X_1}_c$};
\draw[->,thick](7,1.85)--(8.85,1.85)node[midway,above=5pt]{$\sum_a$};
\node[inner sep=2pt]at(5.1,-1.1){$\sum_t\F{x}{X_1}{v}{a}{t}{u}$};
\draw[->,thick](1.9,-5.05)--(3.75,-5.05)node[midway,above=5pt]{$\delta_{tc}$};
\draw[->,thick](7,-5.05)--(8.85,-5.05)node[midway,above=5pt,font=\scriptsize]{$\sum_b\F{X_1}{x}{v}{a}{c}{b}$};
\node[inner sep=2pt]at(5.1,-8.0){$\sum_{a'}\F{x}{u}{X_i}{b}{a'}{v}$};
\draw[->,thick](1.9,-11.95)--(3.75,-11.95)node[midway,above=5pt]{$\delta_{aa'}$};
\end{tikzpicture}
\endgroup


==> figures/appendixB/appendix_b_uv_cylinder.tex <==
\begingroup
\input{figures/appendixB/appendix_b_cylinder_helpers.tex}
\input{figures/appendixB/appendix_b_d_helpers.tex}
\begin{tikzpicture}[>=Stealth,font=\small]
\draw[->,gray](-2,.05)--(-2,4.4)node[above]{$t$};
\begin{scope}
\Bcylbase{blue!9}
\begin{scope}
\clip(-1.3,0)--(-1.3,4.6)arc(180:0:1.3 and .36)--(1.3,0)arc(0:-180:1.3 and .36)--cycle;
\fill[green!12](0,-.4)rectangle(.88,5);
\fill[blue!9](-1.30000,2.30000) -- (-1.26750,2.22001) -- (-1.23500,2.18759) -- (-1.20250,2.16321) -- (-1.17000,2.14308) -- (-1.13750,2.12572) -- (-1.10500,2.11036) -- (-1.07250,2.09655) -- (-1.04000,2.08400) -- (-1.00750,2.07249) -- (-0.97500,2.06188) -- (-0.94250,2.05205) -- (-0.91000,2.04291) -- (-0.87750,2.03439) -- (-0.84500,2.02642) -- (-0.81250,2.01898) -- (-0.78000,2.01200) -- (-0.74750,2.00546) -- (-0.71500,1.99934) -- (-0.68250,1.99360) -- (-0.65000,1.98823) -- (-0.61750,1.98321) -- (-0.58500,1.97851) -- (-0.55250,1.97413) -- (-0.52000,1.97005) -- (-0.48750,1.96627) -- (-0.45500,1.96277) -- (-0.42250,1.95954) -- (-0.39000,1.95658) -- (-0.35750,1.95388) -- (-0.32500,1.95143) -- (-0.29250,1.94923) -- (-0.26000,1.94727) -- (-0.22750,1.94556) -- (-0.19500,1.94407) -- (-0.16250,1.94282) -- (-0.13000,1.94180) -- (-0.09750,1.94101) -- (-0.06500,1.94045) -- (-0.03250,1.94011) -- (0.00000,1.94000) -- (0.03250,1.94011) -- (0.06500,1.94045) -- (0.09750,1.94101) -- (0.13000,1.94180) -- (0.16250,1.94282) -- (0.19500,1.94407) -- (0.22750,1.94556) -- (0.26000,1.94727) -- (0.29250,1.94923) -- (0.32500,1.95143) -- (0.35750,1.95388) -- (0.39000,1.95658) -- (0.42250,1.95954) -- (0.45500,1.96277) -- (0.48750,1.96627) -- (0.52000,1.97005) -- (0.55250,1.97413) -- (0.58500,1.97851) -- (0.61750,1.98321) -- (0.65000,1.98823) -- (0.68250,1.99360) -- (0.71500,1.99934) -- (0.74750,2.00546) -- (0.78000,2.01200) -- (0.81250,2.01898) -- (0.84500,2.02642) -- (0.87750,2.03439) -- (0.91000,2.04291) -- (0.94250,2.05205) -- (0.97500,2.06188) -- (1.00750,2.07249) -- (1.04000,2.08400) -- (1.07250,2.09655) -- (1.10500,2.11036) -- (1.13750,2.12572) -- (1.17000,2.14308) -- (1.20250,2.16321) -- (1.23500,2.18759) -- (1.26750,2.22001) -- (1.30000,2.30000) -- (1.3,5) -- (-1.3,5) -- cycle;
\fill[red!10](0.00000,1.94000) -- (0.01100,1.94001) -- (0.02200,1.94005) -- (0.03300,1.94012) -- (0.04400,1.94021) -- (0.05500,1.94032) -- (0.06600,1.94046) -- (0.07700,1.94063) -- (0.08800,1.94083) -- (0.09900,1.94105) -- (0.11000,1.94129) -- (0.12100,1.94156) -- (0.13200,1.94186) -- (0.14300,1.94218) -- (0.15400,1.94253) -- (0.16500,1.94291) -- (0.17600,1.94331) -- (0.18700,1.94374) -- (0.19800,1.94420) -- (0.20900,1.94468) -- (0.22000,1.94519) -- (0.23100,1.94573) -- (0.24200,1.94629) -- (0.25300,1.94688) -- (0.26400,1.94750) -- (0.27500,1.94815) -- (0.28600,1.94882) -- (0.29700,1.94952) -- (0.30800,1.95025) -- (0.31900,1.95101) -- (0.33000,1.95179) -- (0.34100,1.95261) -- (0.35200,1.95345) -- (0.36300,1.95432) -- (0.37400,1.95522) -- (0.38500,1.95615) -- (0.39600,1.95711) -- (0.40700,1.95810) -- (0.41800,1.95912) -- (0.42900,1.96017) -- (0.44000,1.96125) -- (0.45100,1.96236) -- (0.46200,1.96350) -- (0.47300,1.96467) -- (0.48400,1.96588) -- (0.49500,1.96712) -- (0.50600,1.96839) -- (0.51700,1.96969) -- (0.52800,1.97103) -- (0.53900,1.97240) -- (0.55000,1.97381) -- (0.56100,1.97525) -- (0.57200,1.97672) -- (0.58300,1.97823) -- (0.59400,1.97978) -- (0.60500,1.98136) -- (0.61600,1.98298) -- (0.62700,1.98464) -- (0.63800,1.98634) -- (0.64900,1.98807) -- (0.66000,1.98985) -- (0.67100,1.99166) -- (0.68200,1.99352) -- (0.69300,1.99542) -- (0.70400,1.99736) -- (0.71500,1.99934) -- (0.72600,2.00137) -- (0.73700,2.00344) -- (0.74800,2.00556) -- (0.75900,2.00773) -- (0.77000,2.00994) -- (0.78100,2.01221) -- (0.79200,2.01452) -- (0.80300,2.01689) -- (0.81400,2.01931) -- (0.82500,2.02178) -- (0.83600,2.02431) -- (0.84700,2.02690) -- (0.85800,2.02954) -- (0.86900,2.03225) -- (0.88000,2.03502) -- (0.88,5) -- (0,5) -- cycle;
\end{scope}
\Bcylshell\Bxloop\Bdefect\Bparticle
\node at(.40,.75){$v_u$};\node at(-.72,.75){$v_v$};\node at(1.07,.75){$v_v$};
\node at(.40,3.65){$v_a$};\node at(-.72,3.65){$v_b$};\node at(1.07,3.65){$v_b$};
\node[below]at(0,-.70){$|uv\rangle$};\node[above]at(0,5.40){a fixed $c$ term of $X_x|uv\rangle$};
\end{scope}
\node at(4.65,5.2){Input $|uv\rangle$};
\node at(9.35,5.2){Output $|ab\rangle$};
\begin{scope}[shift={(4.3,.25)},x=.72cm,y=.72cm,line width=.9pt]
\rawinputstate
\end{scope}
\draw[->,gray,thick](6.25,2.3)--(7.75,2.3)node[midway,above]{$X_x$};
\begin{scope}[shift={(9,.25)},x=.72cm,y=.72cm,line width=.9pt]
\standardoutputstate
\end{scope}
\end{tikzpicture}
\endgroup


==> figures/closure_fmove_draft2.tex <==
% Fusion-tree geometry recovered from b589f402:figures/recoupling_cylinder.tex.
% Trees are splitting isometries read from bottom to top.
\begin{tikzpicture}[thick,>=Stealth,font=\small,
  seam/.style={red!75!black,line width=1.15pt},
  particle/.style={blue!75!black,line width=1.25pt,line cap=round}]
% (a) Closing a single component on a spatial slice.
% Panel labels occupy their own column, centered on each row.
\node[anchor=east] at (-.6,6.25){(a)};
\draw (2.1,6.25) circle (.85);
\fill[blue!75!black] (2.1,7.10) circle (.065);
\fill[red!75!black] (2.95,6.25) circle (.065);
\node[above] at (2.1,7.45){kink/particle};
\node[right] at (3.25,6.25){$X_1$};
\node at (1.68,6.55){$v_a$};
\node at (2.52,6.55){$v_b$};
\node at (2.1,4.95){one spatial slice};
\node at (8.2,6.75){$\displaystyle
  v_a\xrightarrow{\ \alpha\ }v_b\xrightarrow{\ X_1\ }v_a$};
\node[align=center] at (8.2,5.65){the kink/particle and defect junctions\\[3pt]close the component $\ket{ab}$};
% (b) Reassociate the two junctions while retaining external order.
% The junction at y=1.225 bisects .45 and 2.0, keeping branches parallel.
\node[anchor=east] at (-.6,1.5){(b)};
\begin{scope}[shift={(2.1,.35)}]
\node at (0,3.15){before: $\ket{bd}$};
\draw (0,0)--(0,.45)--(.6,1.225);
\draw[seam] (0,.45)--(-1.2,2.0);
\draw (.6,1.225)--(0,2.0);
\draw[particle] (.6,1.225)--(1.2,2.0);
\node[below=6pt] at (0,0){$v_b$};
\node[right=4pt] at (.39,.89){$v_d$};
\node[red!75!black,above=8pt] at (-1.2,2.0){$X_1$};
\node[above=8pt] at (0,2.0){$v_b$};
\node[blue!75!black,above=8pt] at (1.2,2.0){$\alpha=X_j$};
\end{scope}
\node at (6.4,1.5){$\displaystyle
  =\sum_a\bigl(F^{1bj}_b\bigr)_{ad}$};
\begin{scope}[shift={(10.7,.35)}]
\node at (0,3.15){after: $\ket{ab}$};
\draw (0,0)--(0,.45)--(-.6,1.225);
\draw[particle] (0,.45)--(1.2,2.0);
\draw (-.6,1.225)--(0,2.0);
\draw[seam] (-.6,1.225)--(-1.2,2.0);
\node[below=6pt] at (0,0){$v_b$};
\node[left=4pt] at (-.39,.89){$v_a$};
\node[red!75!black,above=8pt] at (-1.2,2.0){$X_1$};
\node[above=8pt] at (0,2.0){$v_b$};
\node[blue!75!black,above=8pt] at (1.2,2.0){$\alpha=X_j$};
\end{scope}
\end{tikzpicture}


==> figures/m56_disordered_quivers_tikz.tex <==
% Three simple strip quivers of the M56 positive-coupling module.
\begin{tikzpicture}[x=1cm,y=1cm,
  particle line/.style={draw=cyan!75!black,line width=.85pt},
  kink arrow/.style={particle line,-{Stealth[length=2.1mm,width=1.55mm]}},
  particle loop/.style={kink arrow},
  vacuum/.style={circle,fill=black,inner sep=1.65pt},
  every node/.style={font=\small}
]
% m56_disordered_j0: Q=[[1, 0], [0, 1]]
\begin{scope}[shift={(0,0)}]
  \node at (1.25,1.1) {$R_0$};
  \quivercircleloop[particle loop]{0,0}{.23}{90}{.12}
  \quivercircleloop[particle loop]{2.5,0}{.23}{90}{.12}
  \node[vacuum] at (0,0) {};
  \node[anchor=north] at (0,-0.22) {$\lvert 0\rangle$};
  \node[vacuum] at (2.5,0) {};
  \node[anchor=north] at (2.5,-0.22) {$\lvert 1\rangle$};
\end{scope}
% m56_disordered_j1: Q=[[1, 1], [1, 1]]
\begin{scope}[shift={(4.5,0)}]
  \node at (1.25,1.1) {$R_1$};
  \quivercircleloop[particle loop]{0,0}{.23}{180}{.12}
  \draw[kink arrow] (0.12,0.035) .. controls (0.7,0.235) and (1.8,0.235) .. (2.38,0.035);
  \draw[kink arrow] (2.38,-0.035) .. controls (1.8,-0.235) and (0.7,-0.235) .. (0.12,-0.035);
  \quivercircleloop[particle loop]{2.5,0}{.23}{0}{.12}
  \node[vacuum] at (0,0) {};
  \node[anchor=north] at (0,-0.22) {$\lvert 0\rangle$};
  \node[vacuum] at (2.5,0) {};
  \node[anchor=north] at (2.5,-0.22) {$\lvert 1\rangle$};
\end{scope}
% m56_disordered_j2: Q=[[0, 1], [1, 0]]
\begin{scope}[shift={(9,0)}]
  \node at (1.25,1.1) {$R_2$};
  \draw[kink arrow] (0.12,0.035) .. controls (0.7,0.235) and (1.8,0.235) .. (2.38,0.035);
  \draw[kink arrow] (2.38,-0.035) .. controls (1.8,-0.235) and (0.7,-0.235) .. (0.12,-0.035);
  \node[vacuum] at (0,0) {};
  \node[anchor=north] at (0,-0.22) {$\lvert 0\rangle$};
  \node[vacuum] at (2.5,0) {};
  \node[anchor=north] at (2.5,-0.22) {$\lvert 1\rangle$};
\end{scope}
\end{tikzpicture}


==> figures/recoupling_cylinder_draft2.tex <==
% Shared vector artwork: included by the introduction and the standalone renderer.
% Red = left symmetry action X; blue = right particle-irrep action alpha.
\begingroup
\definecolor{vacb}{RGB}{221,237,250}
\definecolor{vacd}{RGB}{224,242,214}
\definecolor{vaca}{RGB}{252,224,222}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[>=Stealth,thick,font=\small,
 seam/.style={red!75!black,line width=1.15pt},
 particle/.style={blue!75!black,line width=1.25pt,line cap=round},
 shell/.style={gray!70,line width=.6pt}]
\node[font=\small\bfseries] at (1.65,14.55){(a) Before crossing};
\node[font=\small\bfseries] at (6.85,14.55){(b) Near the defect};
\node[font=\small\bfseries] at (12,14.55){(c) After crossing};
% Center the complete legend between the outer cylinder axes.
\node[inner sep=0pt] at (6.825,13.55){%
 \tikz[baseline=-0.5ex]{\draw[seam] (0,0)--(.60,0);}%
 \hspace{.12cm}defect $X_i$\hspace{1.25cm}%
 \tikz[baseline=-0.5ex]{\draw[particle] (0,0)--(.60,0);}%
 \hspace{.12cm}kink/particle $\alpha$};
\draw[->,gray] (-.02,9.13)--(-.02,12.30);
\node[gray,left] at (-.02,12.30){$t$};
\begin{scope}[shift={(1.65,9.15)}]
\path[fill=vacb,draw=none] (-1.08000,-0.00000) -- (-1.08000,0.03389) -- (-1.08000,0.06778) -- (-1.08000,0.10167) -- (-1.08000,0.13556) -- (-1.08000,0.16944) -- (-1.08000,0.20333) -- (-1.08000,0.23722) -- (-1.08000,0.27111) -- (-1.08000,0.30500) -- (-1.08000,0.33889) -- (-1.08000,0.37278) -- (-1.08000,0.40667) -- (-1.08000,0.44056) -- (-1.08000,0.47444) -- (-1.08000,0.50833) -- (-1.08000,0.54222) -- (-1.08000,0.57611) -- (-1.08000,0.61000) -- (-1.08000,0.64389) -- (-1.08000,0.67778) -- (-1.08000,0.71167) -- (-1.08000,0.74556) -- (-1.08000,0.77944) -- (-1.08000,0.81333) -- (-1.08000,0.84722) -- (-1.08000,0.88111) -- (-1.08000,0.91500) -- (-1.08000,0.94889) -- (-1.08000,0.98278) -- (-1.08000,1.01667) -- (-1.08000,1.05056) -- (-1.08000,1.08444) -- (-1.08000,1.11833) -- (-1.08000,1.15222) -- (-1.08000,1.18611) -- (-1.08000,1.22000) -- (-1.08000,1.25389) -- (-1.08000,1.28778) -- (-1.08000,1.32167) -- (-1.08000,1.35556) -- (-1.08000,1.38944) -- (-1.08000,1.42333) -- (-1.08000,1.45722) -- (-1.08000,1.49111) -- (-1.08000,1.52500) -- (-1.08000,1.55889) -- (-1.08000,1.59278) -- (-1.08000,1.62667) -- (-1.08000,1.66056) -- (-1.08000,1.69444) -- (-1.08000,1.72833) -- (-1.08000,1.76222) -- (-1.08000,1.79611) -- (-1.08000,1.83000) -- (-1.08000,1.86389) -- (-1.08000,1.89778) -- (-1.08000,1.93167) -- (-1.08000,1.96556) -- (-1.08000,1.99944) -- (-1.08000,2.03333) -- (-1.08000,2.06722) -- (-1.08000,2.10111) -- (-1.08000,2.13500) -- (-1.08000,2.16889) -- (-1.08000,2.20278) -- (-1.08000,2.23667) -- (-1.08000,2.27056) -- (-1.08000,2.30444) -- (-1.08000,2.33833) -- (-1.08000,2.37222) -- (-1.08000,2.40611) -- (-1.08000,2.44000) -- (-1.08000,2.47389) -- (-1.08000,2.50778) -- (-1.08000,2.54167) -- (-1.08000,2.57556) -- (-1.08000,2.60944) -- (-1.08000,2.64333) -- (-1.08000,2.67722) -- (-1.08000,2.71111) -- (-1.08000,2.74500) -- (-1.08000,2.77889) -- (-1.08000,2.81278) -- (-1.08000,2.84667) -- (-1.08000,2.88056) -- (-1.08000,2.91444) -- (-1.08000,2.94833) -- (-1.08000,2.98222) -- (-1.08000,3.01611) -- (-1.08000,3.05000) -- (-1.07891,3.03609) -- (-1.07565,3.02221) -- (-1.07023,3.00839) -- (-1.06264,2.99465) -- (-1.05292,2.98102) -- (-1.04108,2.96753) -- (-1.02714,2.95420) -- (-1.01113,2.94107) -- (-0.99309,2.92816) -- (-0.97305,2.91550) -- (-0.95104,2.90310) -- (-0.92712,2.89100) -- (-0.90134,2.87922) -- (-0.87374,2.86779) -- (-0.84438,2.85672) -- (-0.81332,2.84604) -- (-0.78062,2.83577) -- (-0.74635,2.82593) -- (-0.71057,2.81655) -- (-0.67337,2.80763) -- (-0.63481,2.79920) -- (-0.59497,2.79128) -- (-0.55393,2.78388) -- (-0.51178,2.77702) -- (-0.46859,2.77070) -- (-0.42447,2.76495) -- (-0.37948,2.75977) -- (-0.33374,2.75517) -- (-0.28732,2.75117) -- (-0.24032,2.74777) -- (-0.19284,2.74498) -- (-0.14497,2.74281) -- (-0.09681,2.74125) -- (-0.04845,2.74031) -- (0.00000,2.74000) -- (0.04845,2.74031) -- (0.09681,2.74125) -- (0.14497,2.74281) -- (0.19284,2.74498) -- (0.24032,2.74777) -- (0.28732,2.75117) -- (0.33374,2.75517) -- (0.37948,2.75977) -- (0.42447,2.76495) -- (0.46859,2.77070) -- (0.51178,2.77702) -- (0.55393,2.78388) -- (0.59497,2.79128) -- (0.63481,2.79920) -- (0.67337,2.80763) -- (0.71057,2.81655) -- (0.74635,2.82593) -- (0.78062,2.83577) -- (0.81332,2.84604) -- (0.84438,2.85672) -- (0.87374,2.86779) -- (0.90134,2.87922) -- (0.92712,2.89100) -- (0.95104,2.90310) -- (0.97305,2.91550) -- (0.99309,2.92816) -- (1.01113,2.94107) -- (1.02714,2.95420) -- (1.04108,2.96753) -- (1.05292,2.98102) -- (1.06264,2.99465) -- (1.07023,3.00839) -- (1.07565,3.02221) -- (1.07891,3.03609) -- (1.08000,3.05000) -- (1.08000,3.05000) -- (1.08000,3.01611) -- (1.08000,2.98222) -- (1.08000,2.94833) -- (1.08000,2.91444) -- (1.08000,2.88056) -- (1.08000,2.84667) -- (1.08000,2.81278) -- (1.08000,2.77889) -- (1.08000,2.74500) -- (1.08000,2.71111) -- (1.08000,2.67722) -- (1.08000,2.64333) -- (1.08000,2.60944) -- (1.08000,2.57556) -- (1.08000,2.54167) -- (1.08000,2.50778) -- (1.08000,2.47389) -- (1.08000,2.44000) -- (1.08000,2.40611) -- (1.08000,2.37222) -- (1.08000,2.33833) -- (1.08000,2.30444) -- (1.08000,2.27056) -- (1.08000,2.23667) -- (1.08000,2.20278) -- (1.08000,2.16889) -- (1.08000,2.13500) -- (1.08000,2.10111) -- (1.08000,2.06722) -- (1.08000,2.03333) -- (1.08000,1.99944) -- (1.08000,1.96556) -- (1.08000,1.93167) -- (1.08000,1.89778) -- (1.08000,1.86389) -- (1.08000,1.83000) -- (1.08000,1.79611) -- (1.08000,1.76222) -- (1.08000,1.72833) -- (1.08000,1.69444) -- (1.08000,1.66056) -- (1.08000,1.62667) -- (1.08000,1.59278) -- (1.08000,1.55889) -- (1.08000,1.52500) -- (1.08000,1.49111) -- (1.08000,1.45722) -- (1.08000,1.42333) -- (1.08000,1.38944) -- (1.08000,1.35556) -- (1.08000,1.32167) -- (1.08000,1.28778) -- (1.08000,1.25389) -- (1.08000,1.22000) -- (1.08000,1.18611) -- (1.08000,1.15222) -- (1.08000,1.11833) -- (1.08000,1.08444) -- (1.08000,1.05056) -- (1.08000,1.01667) -- (1.08000,0.98278) -- (1.08000,0.94889) -- (1.08000,0.91500) -- (1.08000,0.88111) -- (1.08000,0.84722) -- (1.08000,0.81333) -- (1.08000,0.77944) -- (1.08000,0.74556) -- (1.08000,0.71167) -- (1.08000,0.67778) -- (1.08000,0.64389) -- (1.08000,0.61000) -- (1.08000,0.57611) -- (1.08000,0.54222) -- (1.08000,0.50833) -- (1.08000,0.47444) -- (1.08000,0.44056) -- (1.08000,0.40667) -- (1.08000,0.37278) -- (1.08000,0.33889) -- (1.08000,0.30500) -- (1.08000,0.27111) -- (1.08000,0.23722) -- (1.08000,0.20333) -- (1.08000,0.16944) -- (1.08000,0.13556) -- (1.08000,0.10167) -- (1.08000,0.06778) -- (1.08000,0.03389) -- (1.08000,-0.00000) -- (1.07891,-0.01391) -- (1.07565,-0.02779) -- (1.07023,-0.04161) -- (1.06264,-0.05535) -- (1.05292,-0.06898) -- (1.04108,-0.08247) -- (1.02714,-0.09580) -- (1.01113,-0.10893) -- (0.99309,-0.12184) -- (0.97305,-0.13450) -- (0.95104,-0.14690) -- (0.92712,-0.15900) -- (0.90134,-0.17078) -- (0.87374,-0.18221) -- (0.84438,-0.19328) -- (0.81332,-0.20396) -- (0.78062,-0.21423) -- (0.74635,-0.22407) -- (0.71057,-0.23345) -- (0.67337,-0.24237) -- (0.63481,-0.25080) -- (0.59497,-0.25872) -- (0.55393,-0.26612) -- (0.51178,-0.27298) -- (0.46859,-0.27930) -- (0.42447,-0.28505) -- (0.37948,-0.29023) -- (0.33374,-0.29483) -- (0.28732,-0.29883) -- (0.24032,-0.30223) -- (0.19284,-0.30502) -- (0.14497,-0.30719) -- (0.09681,-0.30875) -- (0.04845,-0.30969) -- (0.00000,-0.31000) -- (-0.04845,-0.30969) -- (-0.09681,-0.30875) -- (-0.14497,-0.30719) -- (-0.19284,-0.30502) -- (-0.24032,-0.30223) -- (-0.28732,-0.29883) -- (-0.33374,-0.29483) -- (-0.37948,-0.29023) -- (-0.42447,-0.28505) -- (-0.46859,-0.27930) -- (-0.51178,-0.27298) -- (-0.55393,-0.26612) -- (-0.59497,-0.25872) -- (-0.63481,-0.25080) -- (-0.67337,-0.24237) -- (-0.71057,-0.23345) -- (-0.74635,-0.22407) -- (-0.78062,-0.21423) -- (-0.81332,-0.20396) -- (-0.84438,-0.19328) -- (-0.87374,-0.18221) -- (-0.90134,-0.17078) -- (-0.92712,-0.15900) -- (-0.95104,-0.14690) -- (-0.97305,-0.13450) -- (-0.99309,-0.12184) -- (-1.01113,-0.10893) -- (-1.02714,-0.09580) -- (-1.04108,-0.08247) -- (-1.05292,-0.06898) -- (-1.06264,-0.05535) -- (-1.07023,-0.04161) -- (-1.07565,-0.02779) -- (-1.07891,-0.01391) -- (-1.08000,-0.00000) -- cycle;
\path[fill=vacd,draw=none] (-1.08000,-0.00000) -- (-1.08000,0.03389) -- (-1.08000,0.06778) -- (-1.08000,0.10167) -- (-1.08000,0.13556) -- (-1.08000,0.16944) -- (-1.08000,0.20333) -- (-1.08000,0.23722) -- (-1.08000,0.27111) -- (-1.08000,0.30500) -- (-1.08000,0.33889) -- (-1.08000,0.37278) -- (-1.08000,0.40667) -- (-1.08000,0.44056) -- (-1.08000,0.47444) -- (-1.08000,0.50833) -- (-1.08000,0.54222) -- (-1.08000,0.57611) -- (-1.08000,0.61000) -- (-1.08000,0.64389) -- (-1.08000,0.67778) -- (-1.08000,0.71167) -- (-1.08000,0.74556) -- (-1.08000,0.77944) -- (-1.07864,0.79776) -- (-1.07034,0.80586) -- (-1.05470,0.81441) -- (-1.03206,0.82366) -- (-1.00291,0.83387) -- (-0.96789,0.84524) -- (-0.92775,0.85797) -- (-0.88333,0.87219) -- (-0.83555,0.88803) -- (-0.78536,0.90554) -- (-0.73374,0.92475) -- (-0.68168,0.94567) -- (-0.63013,0.96824) -- (-0.58003,0.99239) -- (-0.53223,1.01804) -- (-0.48758,1.04506) -- (-0.44681,1.07333) -- (-0.41062,1.10272) -- (-0.39757,1.13510) -- (-0.39757,1.16899) -- (-0.39757,1.20288) -- (-0.39757,1.23677) -- (-0.39757,1.27066) -- (-0.39757,1.30455) -- (-0.39757,1.33844) -- (-0.39757,1.37232) -- (-0.39757,1.40621) -- (-0.39757,1.44010) -- (-0.39757,1.47399) -- (-0.39757,1.50788) -- (-0.39757,1.54177) -- (-0.39757,1.57566) -- (-0.39757,1.60955) -- (-0.39757,1.64344) -- (-0.39757,1.67732) -- (-0.39757,1.71121) -- (-0.39757,1.74510) -- (-0.39757,1.77899) -- (-0.39757,1.81288) -- (-0.39757,1.84677) -- (-0.39757,1.88066) -- (-0.39757,1.91455) -- (-0.39757,1.94844) -- (-0.39757,1.98232) -- (-0.39757,2.01621) -- (-0.39757,2.05010) -- (-0.39757,2.08399) -- (-0.39757,2.11788) -- (-0.39757,2.15177) -- (-0.39757,2.18566) -- (-0.39757,2.21955) -- (-0.39757,2.25344) -- (-0.39757,2.28732) -- (-0.39757,2.32121) -- (-0.39757,2.35510) -- (-0.39757,2.38899) -- (-0.39757,2.42288) -- (-0.39757,2.45677) -- (-0.39757,2.49066) -- (-0.39757,2.52455) -- (-0.39757,2.55844) -- (-0.39757,2.59232) -- (-0.39757,2.62621) -- (-0.39757,2.66010) -- (-0.39757,2.69399) -- (-0.39757,2.72788) -- (-0.39757,2.76177) -- (-0.39216,2.76116) -- (-0.38674,2.76056) -- (-0.38130,2.75996) -- (-0.37585,2.75938) -- (-0.37039,2.75880) -- (-0.36492,2.75823) -- (-0.35945,2.75767) -- (-0.35396,2.75712) -- (-0.34845,2.75658) -- (-0.34294,2.75604) -- (-0.33742,2.75552) -- (-0.33189,2.75500) -- (-0.32635,2.75449) -- (-0.32080,2.75399) -- (-0.31525,2.75350) -- (-0.30968,2.75302) -- (-0.30410,2.75254) -- (-0.29852,2.75208) -- (-0.29292,2.75162) -- (-0.28732,2.75117) -- (-0.28171,2.75073) -- (-0.27609,2.75030) -- (-0.27046,2.74988) -- (-0.26483,2.74946) -- (-0.25918,2.74906) -- (-0.25353,2.74866) -- (-0.24788,2.74828) -- (-0.24221,2.74790) -- (-0.23654,2.74753) -- (-0.23086,2.74717) -- (-0.22518,2.74681) -- (-0.21948,2.74647) -- (-0.21379,2.74613) -- (-0.20808,2.74581) -- (-0.20237,2.74549) -- (-0.19666,2.74518) -- (-0.19093,2.74488) -- (-0.18521,2.74459) -- (-0.17947,2.74431) -- (-0.17373,2.74404) -- (-0.16799,2.74377) -- (-0.16224,2.74352) -- (-0.15649,2.74327) -- (-0.15073,2.74303) -- (-0.14497,2.74281) -- (-0.13921,2.74259) -- (-0.13344,2.74238) -- (-0.12766,2.74217) -- (-0.12188,2.74198) -- (-0.11610,2.74180) -- (-0.11032,2.74162) -- (-0.10453,2.74146) -- (-0.09874,2.74130) -- (-0.09295,2.74115) -- (-0.08715,2.74101) -- (-0.08135,2.74088) -- (-0.07555,2.74076) -- (-0.06975,2.74065) -- (-0.06394,2.74054) -- (-0.05814,2.74045) -- (-0.05233,2.74036) -- (-0.04652,2.74029) -- (-0.04071,2.74022) -- (-0.03489,2.74016) -- (-0.02908,2.74011) -- (-0.02326,2.74007) -- (-0.01745,2.74004) -- (-0.01163,2.74002) -- (-0.00582,2.74000) -- (0.00000,2.74000) -- (0.00000,2.74000) -- (0.00000,2.70611) -- (0.00000,2.67222) -- (0.00000,2.63833) -- (0.00000,2.60444) -- (0.00000,2.57056) -- (0.00000,2.53667) -- (0.00000,2.50278) -- (0.00000,2.46889) -- (0.00000,2.43500) -- (0.00000,2.40111) -- (0.00000,2.36722) -- (0.00000,2.33333) -- (0.00000,2.29944) -- (0.00000,2.26556) -- (0.00000,2.23167) -- (0.00000,2.19778) -- (0.00000,2.16389) -- (0.00000,2.13000) -- (0.00000,2.09611) -- (0.00000,2.06222) -- (0.00000,2.02833) -- (0.00000,1.99444) -- (0.00000,1.96056) -- (0.00000,1.92667) -- (0.00000,1.89278) -- (0.00000,1.85889) -- (0.00000,1.82500) -- (0.00000,1.79111) -- (0.00000,1.75722) -- (0.00000,1.72333) -- (0.00000,1.68944) -- (0.00000,1.65556) -- (0.00000,1.62167) -- (0.00000,1.58778) -- (0.00000,1.55389) -- (0.00000,1.52000) -- (0.00000,1.48611) -- (0.00000,1.45222) -- (0.00000,1.41833) -- (0.00000,1.38444) -- (0.00000,1.35056) -- (0.00000,1.31667) -- (0.00000,1.28278) -- (0.00000,1.24889) -- (0.00000,1.21500) -- (0.00000,1.18111) -- (0.00000,1.14722) -- (0.00000,1.11333) -- (0.00000,1.07944) -- (0.00000,1.04556) -- (0.00000,1.01167) -- (0.00000,0.97778) -- (0.00000,0.94389) -- (0.00000,0.91000) -- (0.00000,0.87611) -- (0.00000,0.84222) -- (0.00000,0.80833) -- (0.00000,0.77444) -- (0.00000,0.74056) -- (0.00000,0.70667) -- (0.00000,0.67278) -- (0.00000,0.63889) -- (0.00000,0.60500) -- (0.00000,0.57111) -- (0.00000,0.53722) -- (0.00000,0.50333) -- (0.00000,0.46944) -- (0.00000,0.43556) -- (0.00000,0.40167) -- (0.00000,0.36778) -- (0.00000,0.33389) -- (0.00000,0.30000) -- (0.00000,0.26611) -- (0.00000,0.23222) -- (0.00000,0.19833) -- (0.00000,0.16444) -- (0.00000,0.13056) -- (0.00000,0.09667) -- (0.00000,0.06278) -- (0.00000,0.02889) -- (0.00000,-0.00500) -- (0.00000,-0.03889) -- (0.00000,-0.07278) -- (0.00000,-0.10667) -- (0.00000,-0.14056) -- (0.00000,-0.17444) -- (0.00000,-0.20833) -- (0.00000,-0.24222) -- (0.00000,-0.27611) -- (0.00000,-0.31000) -- (-0.02423,-0.30992) -- (-0.04845,-0.30969) -- (-0.07265,-0.30930) -- (-0.09681,-0.30875) -- (-0.12092,-0.30805) -- (-0.14497,-0.30719) -- (-0.16895,-0.30618) -- (-0.19284,-0.30502) -- (-0.21664,-0.30370) -- (-0.24032,-0.30223) -- (-0.26389,-0.30060) -- (-0.28732,-0.29883) -- (-0.31061,-0.29690) -- (-0.33374,-0.29483) -- (-0.35670,-0.29260) -- (-0.37948,-0.29023) -- (-0.40208,-0.28772) -- (-0.42447,-0.28505) -- (-0.44664,-0.28225) -- (-0.46859,-0.27930) -- (-0.49031,-0.27621) -- (-0.51178,-0.27298) -- (-0.53299,-0.26962) -- (-0.55393,-0.26612) -- (-0.57459,-0.26248) -- (-0.59497,-0.25872) -- (-0.61504,-0.25482) -- (-0.63481,-0.25080) -- (-0.65425,-0.24664) -- (-0.67337,-0.24237) -- (-0.69215,-0.23797) -- (-0.71057,-0.23345) -- (-0.72864,-0.22882) -- (-0.74635,-0.22407) -- (-0.76368,-0.21920) -- (-0.78062,-0.21423) -- (-0.79717,-0.20915) -- (-0.81332,-0.20396) -- (-0.82906,-0.19867) -- (-0.84438,-0.19328) -- (-0.85927,-0.18779) -- (-0.87374,-0.18221) -- (-0.88776,-0.17654) -- (-0.90134,-0.17078) -- (-0.91446,-0.16493) -- (-0.92712,-0.15900) -- (-0.93932,-0.15299) -- (-0.95104,-0.14690) -- (-0.96229,-0.14074) -- (-0.97305,-0.13450) -- (-0.98332,-0.12820) -- (-0.99309,-0.12184) -- (-1.00236,-0.11541) -- (-1.01113,-0.10893) -- (-1.01939,-0.10239) -- (-1.02714,-0.09580) -- (-1.03437,-0.08916) -- (-1.04108,-0.08247) -- (-1.04726,-0.07575) -- (-1.05292,-0.06898) -- (-1.05805,-0.06218) -- (-1.06264,-0.05535) -- (-1.06670,-0.04849) -- (-1.07023,-0.04161) -- (-1.07321,-0.03471) -- (-1.07565,-0.02779) -- (-1.07755,-0.02085) -- (-1.07891,-0.01391) -- (-1.07973,-0.00696) -- (-1.08000,-0.00000) -- cycle;
\path[fill=vacd,draw=none] (0.54976,-0.26683) -- (0.56088,-0.26330) -- (0.57190,-0.25973) -- (0.58283,-0.25613) -- (0.59366,-0.25249) -- (0.60441,-0.24882) -- (0.61505,-0.24511) -- (0.62560,-0.24137) -- (0.63606,-0.23759) -- (0.64641,-0.23378) -- (0.65666,-0.22993) -- (0.66682,-0.22606) -- (0.67687,-0.22215) -- (0.68681,-0.21821) -- (0.69665,-0.21423) -- (0.70638,-0.21023) -- (0.71601,-0.20619) -- (0.72553,-0.20213) -- (0.73493,-0.19803) -- (0.74423,-0.19390) -- (0.75341,-0.18975) -- (0.76249,-0.18557) -- (0.77144,-0.18135) -- (0.78029,-0.17711) -- (0.78901,-0.17285) -- (0.79762,-0.16855) -- (0.80612,-0.16423) -- (0.81449,-0.15989) -- (0.82274,-0.15552) -- (0.83088,-0.15112) -- (0.83889,-0.14670) -- (0.84678,-0.14225) -- (0.85455,-0.13779) -- (0.86220,-0.13329) -- (0.86972,-0.12878) -- (0.87711,-0.12424) -- (0.88438,-0.11968) -- (0.89153,-0.11510) -- (0.89854,-0.11050) -- (0.90543,-0.10588) -- (0.91219,-0.10124) -- (0.91883,-0.09658) -- (0.92533,-0.09190) -- (0.93170,-0.08720) -- (0.93795,-0.08249) -- (0.94406,-0.07775) -- (0.95004,-0.07300) -- (0.95589,-0.06824) -- (0.96161,-0.06345) -- (0.96719,-0.05866) -- (0.97265,-0.05384) -- (0.97796,-0.04901) -- (0.98315,-0.04417) -- (0.98820,-0.03932) -- (0.99312,-0.03445) -- (0.99790,-0.02956) -- (1.00255,-0.02467) -- (1.00706,-0.01976) -- (1.01144,-0.01485) -- (1.01568,-0.00992) -- (1.01979,-0.00498) -- (1.02376,-0.00003) -- (1.02759,0.00492) -- (1.03129,0.00989) -- (1.03486,0.01486) -- (1.03828,0.01985) -- (1.04158,0.02484) -- (1.04473,0.02983) -- (1.04775,0.03484) -- (1.05063,0.03984) -- (1.05338,0.04486) -- (1.05599,0.04988) -- (1.05847,0.05490) -- (1.06081,0.05993) -- (1.06301,0.06497) -- (1.06508,0.07000) -- (1.06701,0.07504) -- (1.06881,0.08008) -- (1.07047,0.08512) -- (1.07200,0.09017) -- (1.07340,0.09521) -- (1.07466,0.10026) -- (1.07578,0.10530) -- (1.07677,0.11035) -- (1.07763,0.11539) -- (1.07836,0.12044) -- (1.07895,0.12548) -- (1.07941,0.13052) -- (1.07974,0.13556) -- (1.07993,0.14059) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14400) -- (1.08000,0.14239) -- (1.08000,0.14077) -- (1.08000,0.13915) -- (1.08000,0.13753) -- (1.08000,0.13591) -- (1.08000,0.13430) -- (1.08000,0.13268) -- (1.08000,0.13106) -- (1.08000,0.12944) -- (1.08000,0.12782) -- (1.08000,0.12621) -- (1.08000,0.12459) -- (1.08000,0.12297) -- (1.08000,0.12135) -- (1.08000,0.11973) -- (1.08000,0.11812) -- (1.08000,0.11650) -- (1.08000,0.11488) -- (1.08000,0.11326) -- (1.08000,0.11164) -- (1.08000,0.11003) -- (1.08000,0.10841) -- (1.08000,0.10679) -- (1.08000,0.10517) -- (1.08000,0.10355) -- (1.08000,0.10194) -- (1.08000,0.10032) -- (1.08000,0.09870) -- (1.08000,0.09708) -- (1.08000,0.09546) -- (1.08000,0.09384) -- (1.08000,0.09223) -- (1.08000,0.09061) -- (1.08000,0.08899) -- (1.08000,0.08737) -- (1.08000,0.08575) -- (1.08000,0.08414) -- (1.08000,0.08252) -- (1.08000,0.08090) -- (1.08000,0.07928) -- (1.08000,0.07766) -- (1.08000,0.07605) -- (1.08000,0.07443) -- (1.08000,0.07281) -- (1.08000,0.07119) -- (1.08000,0.06957) -- (1.08000,0.06796) -- (1.08000,0.06634) -- (1.08000,0.06472) -- (1.08000,0.06310) -- (1.08000,0.06148) -- (1.08000,0.05987) -- (1.08000,0.05825) -- (1.08000,0.05663) -- (1.08000,0.05501) -- (1.08000,0.05339) -- (1.08000,0.05178) -- (1.08000,0.05016) -- (1.08000,0.04854) -- (1.08000,0.04692) -- (1.08000,0.04530) -- (1.08000,0.04369) -- (1.08000,0.04207) -- (1.08000,0.04045) -- (1.08000,0.03883) -- (1.08000,0.03721) -- (1.08000,0.03560) -- (1.08000,0.03398) -- (1.08000,0.03236) -- (1.08000,0.03074) -- (1.08000,0.02912) -- (1.08000,0.02751) -- (1.08000,0.02589) -- (1.08000,0.02427) -- (1.08000,0.02265) -- (1.08000,0.02103) -- (1.08000,0.01942) -- (1.08000,0.01780) -- (1.08000,0.01618) -- (1.08000,0.01456) -- (1.08000,0.01294) -- (1.08000,0.01133) -- (1.08000,0.00971) -- (1.08000,0.00809) -- (1.08000,0.00647) -- (1.08000,0.00485) -- (1.08000,0.00324) -- (1.08000,0.00162) -- (1.08000,-0.00000) -- (1.07988,-0.00459) -- (1.07953,-0.00918) -- (1.07893,-0.01377) -- (1.07811,-0.01835) -- (1.07704,-0.02294) -- (1.07574,-0.02751) -- (1.07420,-0.03208) -- (1.07243,-0.03664) -- (1.07042,-0.04120) -- (1.06818,-0.04574) -- (1.06570,-0.05028) -- (1.06299,-0.05480) -- (1.06004,-0.05932) -- (1.05687,-0.06382) -- (1.05346,-0.06830) -- (1.04982,-0.07277) -- (1.04595,-0.07723) -- (1.04185,-0.08167) -- (1.03752,-0.08609) -- (1.03297,-0.09049) -- (1.02818,-0.09487) -- (1.02318,-0.09923) -- (1.01794,-0.10357) -- (1.01249,-0.10788) -- (1.00681,-0.11218) -- (1.00091,-0.11644) -- (0.99480,-0.12069) -- (0.98846,-0.12490) -- (0.98191,-0.12909) -- (0.97514,-0.13325) -- (0.96816,-0.13738) -- (0.96096,-0.14148) -- (0.95356,-0.14555) -- (0.94594,-0.14959) -- (0.93812,-0.15359) -- (0.93009,-0.15756) -- (0.92186,-0.16150) -- (0.91343,-0.16540) -- (0.90480,-0.16927) -- (0.89596,-0.17309) -- (0.88693,-0.17688) -- (0.87771,-0.18063) -- (0.86829,-0.18435) -- (0.85869,-0.18802) -- (0.84889,-0.19165) -- (0.83891,-0.19523) -- (0.82875,-0.19878) -- (0.81840,-0.20228) -- (0.80787,-0.20574) -- (0.79717,-0.20915) -- (0.78629,-0.21251) -- (0.77524,-0.21583) -- (0.76402,-0.21910) -- (0.75263,-0.22233) -- (0.74108,-0.22550) -- (0.72936,-0.22863) -- (0.71748,-0.23170) -- (0.70545,-0.23473) -- (0.69326,-0.23770) -- (0.68092,-0.24062) -- (0.66843,-0.24349) -- (0.65579,-0.24631) -- (0.64301,-0.24907) -- (0.63009,-0.25177) -- (0.61703,-0.25442) -- (0.60384,-0.25702) -- (0.59051,-0.25956) -- (0.57706,-0.26204) -- (0.56347,-0.26446) -- (0.54976,-0.26683) -- cycle;
\draw[shell] (-1.08,0)--(-1.08,3.05);
\draw[shell] (1.08,0)--(1.08,3.05);
\draw[shell,densely dashed] (-1.08,0)
 arc[start angle=180,end angle=0,x radius=1.08,y radius=.31];
\draw[shell] (-1.08,0)
 arc[start angle=180,end angle=360,x radius=1.08,y radius=.31];
\filldraw[fill=white,draw=gray!70,line width=.6pt]
 (0,3.05) ellipse[x radius=1.08,y radius=.31];
\draw[gray!65,line width=.40pt] (0,1.40300) ellipse[x radius=1.08,y radius=.31];
\draw[particle] plot[smooth] coordinates {(0.54976,-0.26683) (0.58163,-0.25653) (0.61273,-0.24593) (0.64302,-0.23504) (0.67247,-0.22387) (0.70106,-0.21243) (0.72876,-0.20073) (0.75553,-0.18878) (0.78136,-0.17659) (0.80623,-0.16418) (0.83010,-0.15155) (0.85296,-0.13871) (0.87479,-0.12568) (0.89558,-0.11246) (0.91530,-0.09908) (0.93394,-0.08553) (0.95149,-0.07183) (0.96794,-0.05800) (0.98329,-0.04404) (0.99751,-0.02997) (1.01061,-0.01580) (1.02257,-0.00153) (1.03341,0.01281) (1.04310,0.02723) (1.05166,0.04169) (1.05909,0.05621) (1.06538,0.07075) (1.07054,0.08532) (1.07457,0.09991) (1.07749,0.11449) (1.07929,0.12906) (1.07999,0.14362) (1.07960,0.15814)};
\draw[particle,-{Stealth[length=2.15mm,width=1.6mm]}] plot[smooth] coordinates {(0.95149,-0.07183) (0.96794,-0.05800) (0.98329,-0.04404) (0.99751,-0.02997) (1.01061,-0.01580) (1.02257,-0.00153)};
\draw[particle,dashed,opacity=.8,line width=1.15pt] plot[smooth] coordinates {(1.07960,0.15814) (1.07812,0.17262) (1.07557,0.18706) (1.07196,0.20143) (1.06732,0.21573) (1.06164,0.22996) (1.05495,0.24409) (1.04727,0.25813) (1.03861,0.27207) (1.02899,0.28589) (1.01843,0.29959) (1.00696,0.31316) (0.99459,0.32660) (0.98134,0.33989) (0.96725,0.35303) (0.95232,0.36602) (0.93659,0.37884) (0.92008,0.39149) (0.90281,0.40397) (0.88480,0.41627) (0.86610,0.42838) (0.84671,0.44030) (0.82666,0.45203) (0.80599,0.46356) (0.78472,0.47489) (0.76287,0.48600) (0.74047,0.49691) (0.71755,0.50761) (0.69414,0.51809) (0.67026,0.52835) (0.64594,0.53840) (0.62120,0.54822) (0.59608,0.55781) (0.57060,0.56718) (0.54479,0.57633) (0.51867,0.58525) (0.49227,0.59394) (0.46561,0.60240) (0.43873,0.61064) (0.41164,0.61864) (0.38438,0.62642) (0.35696,0.63397) (0.32942,0.64130) (0.30177,0.64840) (0.27404,0.65528) (0.24626,0.66194) (0.21844,0.66837) (0.19061,0.67459) (0.16279,0.68059) (0.13500,0.68638) (0.10726,0.69195) (0.07960,0.69732) (0.05203,0.70248) (0.02457,0.70744) (-0.00275,0.71219) (-0.02993,0.71675) (-0.05693,0.72112) (-0.08376,0.72529) (-0.11038,0.72928) (-0.13678,0.73308) (-0.16296,0.73670) (-0.18888,0.74015) (-0.21454,0.74343) (-0.23993,0.74654) (-0.26503,0.74948) (-0.28983,0.75227) (-0.31431,0.75489) (-0.33848,0.75737) (-0.36230,0.75970) (-0.38579,0.76189) (-0.40892,0.76394) (-0.43169,0.76586) (-0.45408,0.76764) (-0.47610,0.76930) (-0.49773,0.77084) (-0.51897,0.77227) (-0.53981,0.77358) (-0.56025,0.77478) (-0.58027,0.77589) (-0.59989,0.77689) (-0.61908,0.77780) (-0.63786,0.77862) (-0.65621,0.77935) (-0.67414,0.78001) (-0.69163,0.78059) (-0.70870,0.78109) (-0.72534,0.78153) (-0.74154,0.78190) (-0.75732,0.78221) (-0.77266,0.78247) (-0.78757,0.78268) (-0.80205,0.78283) (-0.81610,0.78295) (-0.82973,0.78302) (-0.84294,0.78306) (-0.85572,0.78307) (-0.86808,0.78304) (-0.88002,0.78299) (-0.89156,0.78292) (-0.90268,0.78283) (-0.91341,0.78273) (-0.92373,0.78262) (-0.93365,0.78249) (-0.94319,0.78237) (-0.95233,0.78224) (-0.96110,0.78211) (-0.96950,0.78198) (-0.97752,0.78186) (-0.98518,0.78175) (-0.99248,0.78165) (-0.99943,0.78157) (-1.00604,0.78151) (-1.01231,0.78146) (-1.01825,0.78144) (-1.02386,0.78144) (-1.02916,0.78147) (-1.03414,0.78152) (-1.03882,0.78161) (-1.04320,0.78173) (-1.04730,0.78189) (-1.05111,0.78208) (-1.05464,0.78231) (-1.05791,0.78258) (-1.06092,0.78289) (-1.06368,0.78325) (-1.06619,0.78365) (-1.06847,0.78409) (-1.07051,0.78459) (-1.07234,0.78513) (-1.07395,0.78572) (-1.07535,0.78636) (-1.07655,0.78706) (-1.07756,0.78781) (-1.07838,0.78861) (-1.07903,0.78947) (-1.07950,0.79039) (-1.07982,0.79136) (-1.07998,0.79239) (-1.07999,0.79348)};
\draw[particle,dashed,opacity=.8,-{Stealth[length=2.15mm,width=1.6mm]}] plot[smooth] coordinates {(0.78729,0.47354) (0.78087,0.47688) (0.77439,0.48020) (0.76786,0.48351) (0.76127,0.48680) (0.75463,0.49007) (0.74792,0.49334) (0.74116,0.49658) (0.73435,0.49981) (0.72748,0.50303) (0.72056,0.50623) (0.71358,0.50942) (0.70655,0.51259) (0.69947,0.51574) (0.69233,0.51888) (0.68514,0.52200) (0.67791,0.52511) (0.67062,0.52820) (0.66328,0.53128) (0.65589,0.53433) (0.64845,0.53738) (0.64097,0.54040) (0.63343,0.54341) (0.62585,0.54640) (0.61823,0.54937) (0.61055,0.55233) (0.60283,0.55527) (0.59507,0.55819) (0.58726,0.56110) (0.57941,0.56398) (0.57151,0.56685) (0.56358,0.56971) (0.55559,0.57254) (0.54757,0.57536) (0.53951,0.57816) (0.53141,0.58094) (0.52326,0.58370) (0.51508,0.58645) (0.50686,0.58917) (0.49860,0.59188) (0.49031,0.59457)};
\draw[particle] plot[smooth] coordinates {(-1.07999,0.79348) (-1.07985,0.79457) (-1.07957,0.79566) (-1.07915,0.79676) (-1.07858,0.79786) (-1.07787,0.79896) (-1.07702,0.80006) (-1.07602,0.80118) (-1.07488,0.80229) (-1.07360,0.80341) (-1.07217,0.80454) (-1.07061,0.80568) (-1.06890,0.80682) (-1.06706,0.80798) (-1.06507,0.80914) (-1.06295,0.81032) (-1.06069,0.81150) (-1.05830,0.81270) (-1.05577,0.81391) (-1.05310,0.81514) (-1.05031,0.81637) (-1.04738,0.81763) (-1.04432,0.81889) (-1.04113,0.82018) (-1.03781,0.82148) (-1.03437,0.82279) (-1.03080,0.82413) (-1.02711,0.82548) (-1.02330,0.82685) (-1.01936,0.82824) (-1.01531,0.82966) (-1.01114,0.83109) (-1.00685,0.83254) (-1.00246,0.83402) (-0.99795,0.83552) (-0.99333,0.83704) (-0.98860,0.83858) (-0.98376,0.84015) (-0.97882,0.84174) (-0.97378,0.84336) (-0.96864,0.84500) (-0.96340,0.84667) (-0.95807,0.84836) (-0.95264,0.85009) (-0.94712,0.85183) (-0.94151,0.85361) (-0.93581,0.85541) (-0.93003,0.85724) (-0.92417,0.85910) (-0.91822,0.86099) (-0.91220,0.86291) (-0.90611,0.86486) (-0.89994,0.86683) (-0.89370,0.86884) (-0.88739,0.87088) (-0.88101,0.87295) (-0.87457,0.87504) (-0.86808,0.87717) (-0.86152,0.87933) (-0.85491,0.88153) (-0.84824,0.88375) (-0.84152,0.88601) (-0.83476,0.88829) (-0.82795,0.89061) (-0.82110,0.89296) (-0.81420,0.89535) (-0.80727,0.89776) (-0.80030,0.90021) (-0.79330,0.90269) (-0.78628,0.90521) (-0.77922,0.90775) (-0.77214,0.91033) (-0.76503,0.91294) (-0.75791,0.91558) (-0.75077,0.91826) (-0.74361,0.92097) (-0.73644,0.92371) (-0.72927,0.92648) (-0.72208,0.92929) (-0.71490,0.93213) (-0.70771,0.93500) (-0.70052,0.93790) (-0.69333,0.94083) (-0.68615,0.94380) (-0.67898,0.94680) (-0.67182,0.94983) (-0.66467,0.95289) (-0.65754,0.95598) (-0.65042,0.95910) (-0.64333,0.96226) (-0.63626,0.96544) (-0.62922,0.96866) (-0.62220,0.97190) (-0.61521,0.97518) (-0.60826,0.97848) (-0.60134,0.98181) (-0.59446,0.98518) (-0.58761,0.98857) (-0.58081,0.99199) (-0.57405,0.99544) (-0.56734,0.99892) (-0.56068,1.00242) (-0.55407,1.00596) (-0.54751,1.00952) (-0.54100,1.01311) (-0.53456,1.01672) (-0.52817,1.02036) (-0.52184,1.02403) (-0.51557,1.02772) (-0.50937,1.03144) (-0.50324,1.03518) (-0.49718,1.03894) (-0.49119,1.04274) (-0.48527,1.04655) (-0.47942,1.05039) (-0.47366,1.05425) (-0.46797,1.05814) (-0.46236,1.06205) (-0.45683,1.06598) (-0.45139,1.06993) (-0.44604,1.07391) (-0.44077,1.07790) (-0.43559,1.08192) (-0.43050,1.08596) (-0.42551,1.09001) (-0.42061,1.09409) (-0.41580,1.09819) (-0.41109,1.10231) (-0.40649,1.10644) (-0.40198,1.11060) (-0.39757,1.11477)};
\draw[particle,-{Stealth[length=2.15mm,width=1.6mm]}] plot[smooth] coordinates {(-0.79330,0.90269) (-0.78628,0.90521) (-0.77922,0.90775) (-0.77214,0.91033) (-0.76503,0.91294) (-0.75791,0.91558) (-0.75077,0.91826) (-0.74361,0.92097) (-0.73644,0.92371) (-0.72927,0.92648) (-0.72208,0.92929) (-0.71490,0.93213) (-0.70771,0.93500) (-0.70052,0.93790) (-0.69333,0.94083) (-0.68615,0.94380) (-0.67898,0.94680) (-0.67182,0.94983) (-0.66467,0.95289) (-0.65754,0.95598) (-0.65042,0.95910)};
\draw[seam,->] (0,-.35)--(0,3.17);
\node[red!75!black,anchor=west] at (.13,3.12){$X_i$};
\filldraw[fill=blue!75!black,draw=white,line width=.5pt] (-0.39757,1.11477) circle (.065);
\filldraw[fill=white,draw=blue!75!black,line width=.7pt] (0.54976,-0.26683) circle (.052);
\node at (.55,1.42){$b$};
\node at (-.22,2.02){$d$};
\node[blue!75!black,anchor=east] at (-.48,1.42){$\alpha$};
\node at (0,-.88){input vacua: $(b,d)$};
\end{scope}
\begin{scope}[shift={(6.85,9.15)}]
\path[fill=vacb,draw=none] (-1.08000,-0.00000) -- (-1.08000,0.03389) -- (-1.08000,0.06778) -- (-1.08000,0.10167) -- (-1.08000,0.13556) -- (-1.08000,0.16944) -- (-1.08000,0.20333) -- (-1.08000,0.23722) -- (-1.08000,0.27111) -- (-1.08000,0.30500) -- (-1.08000,0.33889) -- (-1.08000,0.37278) -- (-1.08000,0.40667) -- (-1.08000,0.44056) -- (-1.08000,0.47444) -- (-1.08000,0.50833) -- (-1.08000,0.54222) -- (-1.08000,0.57611) -- (-1.08000,0.61000) -- (-1.08000,0.64389) -- (-1.08000,0.67778) -- (-1.08000,0.71167) -- (-1.08000,0.74556) -- (-1.08000,0.77944) -- (-1.08000,0.81333) -- (-1.08000,0.84722) -- (-1.08000,0.88111) -- (-1.08000,0.91500) -- (-1.08000,0.94889) -- (-1.08000,0.98278) -- (-1.08000,1.01667) -- (-1.08000,1.05056) -- (-1.08000,1.08444) -- (-1.08000,1.11833) -- (-1.08000,1.15222) -- (-1.08000,1.18611) -- (-1.08000,1.22000) -- (-1.08000,1.25389) -- (-1.08000,1.28778) -- (-1.08000,1.32167) -- (-1.08000,1.35556) -- (-1.08000,1.38944) -- (-1.08000,1.42333) -- (-1.08000,1.45722) -- (-1.08000,1.49111) -- (-1.08000,1.52500) -- (-1.08000,1.55889) -- (-1.08000,1.59278) -- (-1.08000,1.62667) -- (-1.08000,1.66056) -- (-1.08000,1.69444) -- (-1.08000,1.72833) -- (-1.08000,1.76222) -- (-1.08000,1.79611) -- (-1.08000,1.83000) -- (-1.08000,1.86389) -- (-1.08000,1.89778) -- (-1.08000,1.93167) -- (-1.08000,1.96556) -- (-1.08000,1.99944) -- (-1.08000,2.03333) -- (-1.08000,2.06722) -- (-1.08000,2.10111) -- (-1.08000,2.13500) -- (-1.08000,2.16889) -- (-1.08000,2.20278) -- (-1.08000,2.23667) -- (-1.08000,2.27056) -- (-1.08000,2.30444) -- (-1.08000,2.33833) -- (-1.08000,2.37222) -- (-1.08000,2.40611) -- (-1.08000,2.44000) -- (-1.08000,2.47389) -- (-1.08000,2.50778) -- (-1.08000,2.54167) -- (-1.08000,2.57556) -- (-1.08000,2.60944) -- (-1.08000,2.64333) -- (-1.08000,2.67722) -- (-1.08000,2.71111) -- (-1.08000,2.74500) -- (-1.08000,2.77889) -- (-1.08000,2.81278) -- (-1.08000,2.84667) -- (-1.08000,2.88056) -- (-1.08000,2.91444) -- (-1.08000,2.94833) -- (-1.08000,2.98222) -- (-1.08000,3.01611) -- (-1.08000,3.05000) -- (-1.07891,3.03609) -- (-1.07565,3.02221) -- (-1.07023,3.00839) -- (-1.06264,2.99465) -- (-1.05292,2.98102) -- (-1.04108,2.96753) -- (-1.02714,2.95420) -- (-1.01113,2.94107) -- (-0.99309,2.92816) -- (-0.97305,2.91550) -- (-0.95104,2.90310) -- (-0.92712,2.89100) -- (-0.90134,2.87922) -- (-0.87374,2.86779) -- (-0.84438,2.85672) -- (-0.81332,2.84604) -- (-0.78062,2.83577) -- (-0.74635,2.82593) -- (-0.71057,2.81655) -- (-0.67337,2.80763) -- (-0.63481,2.79920) -- (-0.59497,2.79128) -- (-0.55393,2.78388) -- (-0.51178,2.77702) -- (-0.46859,2.77070) -- (-0.42447,2.76495) -- (-0.37948,2.75977) -- (-0.33374,2.75517) -- (-0.28732,2.75117) -- (-0.24032,2.74777) -- (-0.19284,2.74498) -- (-0.14497,2.74281) -- (-0.09681,2.74125) -- (-0.04845,2.74031) -- (0.00000,2.74000) -- (0.04845,2.74031) -- (0.09681,2.74125) -- (0.14497,2.74281) -- (0.19284,2.74498) -- (0.24032,2.74777) -- (0.28732,2.75117) -- (0.33374,2.75517) -- (0.37948,2.75977) -- (0.42447,2.76495) -- (0.46859,2.77070) -- (0.51178,2.77702) -- (0.55393,2.78388) -- (0.59497,2.79128) -- (0.63481,2.79920) -- (0.67337,2.80763) -- (0.71057,2.81655) -- (0.74635,2.82593) -- (0.78062,2.83577) -- (0.81332,2.84604) -- (0.84438,2.85672) -- (0.87374,2.86779) -- (0.90134,2.87922) -- (0.92712,2.89100) -- (0.95104,2.90310) -- (0.97305,2.91550) -- (0.99309,2.92816) -- (1.01113,2.94107) -- (1.02714,2.95420) -- (1.04108,2.96753) -- (1.05292,2.98102) -- (1.06264,2.99465) -- (1.07023,3.00839) -- (1.07565,3.02221) -- (1.07891,3.03609) -- (1.08000,3.05000) -- (1.08000,3.05000) -- (1.08000,3.01611) -- (1.08000,2.98222) -- (1.08000,2.94833) -- (1.08000,2.91444) -- (1.08000,2.88056) -- (1.08000,2.84667) -- (1.08000,2.81278) -- (1.08000,2.77889) -- (1.08000,2.74500) -- (1.08000,2.71111) -- (1.08000,2.67722) -- (1.08000,2.64333) -- (1.08000,2.60944) -- (1.08000,2.57556) -- (1.08000,2.54167) -- (1.08000,2.50778) -- (1.08000,2.47389) -- (1.08000,2.44000) -- (1.08000,2.40611) -- (1.08000,2.37222) -- (1.08000,2.33833) -- (1.08000,2.30444) -- (1.08000,2.27056) -- (1.08000,2.23667) -- (1.08000,2.20278) -- (1.08000,2.16889) -- (1.08000,2.13500) -- (1.08000,2.10111) -- (1.08000,2.06722) -- (1.08000,2.03333) -- (1.08000,1.99944) -- (1.08000,1.96556) -- (1.08000,1.93167) -- (1.08000,1.89778) -- (1.08000,1.86389) -- (1.08000,1.83000) -- (1.08000,1.79611) -- (1.08000,1.76222) -- (1.08000,1.72833) -- (1.08000,1.69444) -- (1.08000,1.66056) -- (1.08000,1.62667) -- (1.08000,1.59278) -- (1.08000,1.55889) -- (1.08000,1.52500) -- (1.08000,1.49111) -- (1.08000,1.45722) -- (1.08000,1.42333) -- (1.08000,1.38944) -- (1.08000,1.35556) -- (1.08000,1.32167) -- (1.08000,1.28778) -- (1.08000,1.25389) -- (1.08000,1.22000) -- (1.08000,1.18611) -- (1.08000,1.15222) -- (1.08000,1.11833) -- (1.08000,1.08444) -- (1.08000,1.05056) -- (1.08000,1.01667) -- (1.08000,0.98278) -- (1.08000,0.94889) -- (1.08000,0.91500) -- (1.08000,0.88111) -- (1.08000,0.84722) -- (1.08000,0.81333) -- (1.08000,0.77944) -- (1.08000,0.74556) -- (1.08000,0.71167) -- (1.08000,0.67778) -- (1.08000,0.64389) -- (1.08000,0.61000) -- (1.08000,0.57611) -- (1.08000,0.54222) -- (1.08000,0.50833) -- (1.08000,0.47444) -- (1.08000,0.44056) -- (1.08000,0.40667) -- (1.08000,0.37278) -- (1.08000,0.33889) -- (1.08000,0.30500) -- (1.08000,0.27111) -- (1.08000,0.23722) -- (1.08000,0.20333) -- (1.08000,0.16944) -- (1.08000,0.13556) -- (1.08000,0.10167) -- (1.08000,0.06778) -- (1.08000,0.03389) -- (1.08000,-0.00000) -- (1.07891,-0.01391) -- (1.07565,-0.02779) -- (1.07023,-0.04161) -- (1.06264,-0.05535) -- (1.05292,-0.06898) -- (1.04108,-0.08247) -- (1.02714,-0.09580) -- (1.01113,-0.10893) -- (0.99309,-0.12184) -- (0.97305,-0.13450) -- (0.95104,-0.14690) -- (0.92712,-0.15900) -- (0.90134,-0.17078) -- (0.87374,-0.18221) -- (0.84438,-0.19328) -- (0.81332,-0.20396) -- (0.78062,-0.21423) -- (0.74635,-0.22407) -- (0.71057,-0.23345) -- (0.67337,-0.24237) -- (0.63481,-0.25080) -- (0.59497,-0.25872) -- (0.55393,-0.26612) -- (0.51178,-0.27298) -- (0.46859,-0.27930) -- (0.42447,-0.28505) -- (0.37948,-0.29023) -- (0.33374,-0.29483) -- (0.28732,-0.29883) -- (0.24032,-0.30223) -- (0.19284,-0.30502) -- (0.14497,-0.30719) -- (0.09681,-0.30875) -- (0.04845,-0.30969) -- (0.00000,-0.31000) -- (-0.04845,-0.30969) -- (-0.09681,-0.30875) -- (-0.14497,-0.30719) -- (-0.19284,-0.30502) -- (-0.24032,-0.30223) -- (-0.28732,-0.29883) -- (-0.33374,-0.29483) -- (-0.37948,-0.29023) -- (-0.42447,-0.28505) -- (-0.46859,-0.27930) -- (-0.51178,-0.27298) -- (-0.55393,-0.26612) -- (-0.59497,-0.25872) -- (-0.63481,-0.25080) -- (-0.67337,-0.24237) -- (-0.71057,-0.23345) -- (-0.74635,-0.22407) -- (-0.78062,-0.21423) -- (-0.81332,-0.20396) -- (-0.84438,-0.19328) -- (-0.87374,-0.18221) -- (-0.90134,-0.17078) -- (-0.92712,-0.15900) -- (-0.95104,-0.14690) -- (-0.97305,-0.13450) -- (-0.99309,-0.12184) -- (-1.01113,-0.10893) -- (-1.02714,-0.09580) -- (-1.04108,-0.08247) -- (-1.05292,-0.06898) -- (-1.06264,-0.05535) -- (-1.07023,-0.04161) -- (-1.07565,-0.02779) -- (-1.07891,-0.01391) -- (-1.08000,-0.00000) -- cycle;
\path[fill=vacd,draw=none] (-1.08000,-0.00000) -- (-1.08000,0.01927) -- (-1.08000,0.03854) -- (-1.08000,0.05782) -- (-1.08000,0.07709) -- (-1.08000,0.09636) -- (-1.08000,0.11563) -- (-1.08000,0.13491) -- (-1.08000,0.15418) -- (-1.08000,0.17345) -- (-1.08000,0.19272) -- (-1.08000,0.21200) -- (-1.08000,0.23127) -- (-1.08000,0.25054) -- (-1.08000,0.26981) -- (-1.08000,0.28908) -- (-1.08000,0.30836) -- (-1.08000,0.32763) -- (-1.08000,0.34690) -- (-1.08000,0.36617) -- (-1.08000,0.38545) -- (-1.08000,0.40472) -- (-1.08000,0.42399) -- (-1.08000,0.44326) -- (-1.08000,0.46254) -- (-1.08000,0.48181) -- (-1.08000,0.50108) -- (-1.08000,0.52035) -- (-1.08000,0.53962) -- (-1.08000,0.55890) -- (-1.08000,0.57817) -- (-1.08000,0.59744) -- (-1.08000,0.61671) -- (-1.08000,0.63599) -- (-1.08000,0.65526) -- (-1.08000,0.67453) -- (-1.08000,0.69380) -- (-1.08000,0.71308) -- (-1.08000,0.73235) -- (-1.08000,0.75162) -- (-1.08000,0.77089) -- (-1.08000,0.79016) -- (-1.07911,0.79685) -- (-1.07580,0.80140) -- (-1.07007,0.80605) -- (-1.06197,0.81084) -- (-1.05154,0.81583) -- (-1.03887,0.82106) -- (-1.02405,0.82658) -- (-1.00717,0.83244) -- (-0.98837,0.83866) -- (-0.96777,0.84528) -- (-0.94550,0.85234) -- (-0.92174,0.85987) -- (-0.89663,0.86790) -- (-0.87034,0.87643) -- (-0.84305,0.88549) -- (-0.81493,0.89509) -- (-0.78617,0.90524) -- (-0.75694,0.91595) -- (-0.72742,0.92720) -- (-0.69780,0.93901) -- (-0.66825,0.95135) -- (-0.63894,0.96423) -- (-0.61006,0.97762) -- (-0.58175,0.99152) -- (-0.55418,1.00590) -- (-0.52751,1.02074) -- (-0.50187,1.03602) -- (-0.47742,1.05172) -- (-0.45429,1.06782) -- (-0.43259,1.08429) -- (-0.41246,1.10110) -- (-0.39394,1.11824) -- (-0.37530,1.13547) -- (-0.35569,1.15272) -- (-0.33520,1.17001) -- (-0.31389,1.18735) -- (-0.29184,1.20477) -- (-0.26912,1.22229) -- (-0.24582,1.23992) -- (-0.22201,1.25768) -- (-0.19779,1.27557) -- (-0.17324,1.29362) -- (-0.14845,1.31182) -- (-0.12352,1.33018) -- (-0.09853,1.34871) -- (-0.07360,1.36741) -- (-0.04880,1.38628) -- (-0.02423,1.40531) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.40524) -- (0.00000,1.38596) -- (0.00000,1.36669) -- (0.00000,1.34742) -- (0.00000,1.32815) -- (0.00000,1.30887) -- (0.00000,1.28960) -- (0.00000,1.27033) -- (0.00000,1.25106) -- (0.00000,1.23179) -- (0.00000,1.21251) -- (0.00000,1.19324) -- (0.00000,1.17397) -- (0.00000,1.15470) -- (0.00000,1.13542) -- (0.00000,1.11615) -- (0.00000,1.09688) -- (0.00000,1.07761) -- (0.00000,1.05833) -- (0.00000,1.03906) -- (0.00000,1.01979) -- (0.00000,1.00052) -- (0.00000,0.98125) -- (0.00000,0.96197) -- (0.00000,0.94270) -- (0.00000,0.92343) -- (0.00000,0.90416) -- (0.00000,0.88488) -- (0.00000,0.86561) -- (0.00000,0.84634) -- (0.00000,0.82707) -- (0.00000,0.80779) -- (0.00000,0.78852) -- (0.00000,0.76925) -- (0.00000,0.74998) -- (0.00000,0.73071) -- (0.00000,0.71143) -- (0.00000,0.69216) -- (0.00000,0.67289) -- (0.00000,0.65362) -- (0.00000,0.63434) -- (0.00000,0.61507) -- (0.00000,0.59580) -- (0.00000,0.57653) -- (0.00000,0.55725) -- (0.00000,0.53798) -- (0.00000,0.51871) -- (0.00000,0.49944) -- (0.00000,0.48016) -- (0.00000,0.46089) -- (0.00000,0.44162) -- (0.00000,0.42235) -- (0.00000,0.40308) -- (0.00000,0.38380) -- (0.00000,0.36453) -- (0.00000,0.34526) -- (0.00000,0.32599) -- (0.00000,0.30671) -- (0.00000,0.28744) -- (0.00000,0.26817) -- (0.00000,0.24890) -- (0.00000,0.22962) -- (0.00000,0.21035) -- (0.00000,0.19108) -- (0.00000,0.17181) -- (0.00000,0.15254) -- (0.00000,0.13326) -- (0.00000,0.11399) -- (0.00000,0.09472) -- (0.00000,0.07545) -- (0.00000,0.05617) -- (0.00000,0.03690) -- (0.00000,0.01763) -- (0.00000,-0.00164) -- (0.00000,-0.02092) -- (0.00000,-0.04019) -- (0.00000,-0.05946) -- (0.00000,-0.07873) -- (0.00000,-0.09800) -- (0.00000,-0.11728) -- (0.00000,-0.13655) -- (0.00000,-0.15582) -- (0.00000,-0.17509) -- (0.00000,-0.19437) -- (0.00000,-0.21364) -- (0.00000,-0.23291) -- (0.00000,-0.25218) -- (0.00000,-0.27146) -- (0.00000,-0.29073) -- (0.00000,-0.31000) -- (-0.02423,-0.30992) -- (-0.04845,-0.30969) -- (-0.07265,-0.30930) -- (-0.09681,-0.30875) -- (-0.12092,-0.30805) -- (-0.14497,-0.30719) -- (-0.16895,-0.30618) -- (-0.19284,-0.30502) -- (-0.21664,-0.30370) -- (-0.24032,-0.30223) -- (-0.26389,-0.30060) -- (-0.28732,-0.29883) -- (-0.31061,-0.29690) -- (-0.33374,-0.29483) -- (-0.35670,-0.29260) -- (-0.37948,-0.29023) -- (-0.40208,-0.28772) -- (-0.42447,-0.28505) -- (-0.44664,-0.28225) -- (-0.46859,-0.27930) -- (-0.49031,-0.27621) -- (-0.51178,-0.27298) -- (-0.53299,-0.26962) -- (-0.55393,-0.26612) -- (-0.57459,-0.26248) -- (-0.59497,-0.25872) -- (-0.61504,-0.25482) -- (-0.63481,-0.25080) -- (-0.65425,-0.24664) -- (-0.67337,-0.24237) -- (-0.69215,-0.23797) -- (-0.71057,-0.23345) -- (-0.72864,-0.22882) -- (-0.74635,-0.22407) -- (-0.76368,-0.21920) -- (-0.78062,-0.21423) -- (-0.79717,-0.20915) -- (-0.81332,-0.20396) -- (-0.82906,-0.19867) -- (-0.84438,-0.19328) -- (-0.85927,-0.18779) -- (-0.87374,-0.18221) -- (-0.88776,-0.17654) -- (-0.90134,-0.17078) -- (-0.91446,-0.16493) -- (-0.92712,-0.15900) -- (-0.93932,-0.15299) -- (-0.95104,-0.14690) -- (-0.96229,-0.14074) -- (-0.97305,-0.13450) -- (-0.98332,-0.12820) -- (-0.99309,-0.12184) -- (-1.00236,-0.11541) -- (-1.01113,-0.10893) -- (-1.01939,-0.10239) -- (-1.02714,-0.09580) -- (-1.03437,-0.08916) -- (-1.04108,-0.08247) -- (-1.04726,-0.07575) -- (-1.05292,-0.06898) -- (-1.05805,-0.06218) -- (-1.06264,-0.05535) -- (-1.06670,-0.04849) -- (-1.07023,-0.04161) -- (-1.07321,-0.03471) -- (-1.07565,-0.02779) -- (-1.07755,-0.02085) -- (-1.07891,-0.01391) -- (-1.07973,-0.00696) -- (-1.08000,-0.00000) -- cycle;
\path[fill=vacd,draw=none] (0.54976,-0.26683) -- (0.56088,-0.26330) -- (0.57190,-0.25973) -- (0.58283,-0.25613) -- (0.59366,-0.25249) -- (0.60441,-0.24882) -- (0.61505,-0.24511) -- (0.62560,-0.24137) -- (0.63606,-0.23759) -- (0.64641,-0.23378) -- (0.65666,-0.22993) -- (0.66682,-0.22606) -- (0.67687,-0.22215) -- (0.68681,-0.21821) -- (0.69665,-0.21423) -- (0.70638,-0.21023) -- (0.71601,-0.20619) -- (0.72553,-0.20213) -- (0.73493,-0.19803) -- (0.74423,-0.19390) -- (0.75341,-0.18975) -- (0.76249,-0.18557) -- (0.77144,-0.18135) -- (0.78029,-0.17711) -- (0.78901,-0.17285) -- (0.79762,-0.16855) -- (0.80612,-0.16423) -- (0.81449,-0.15989) -- (0.82274,-0.15552) -- (0.83088,-0.15112) -- (0.83889,-0.14670) -- (0.84678,-0.14225) -- (0.85455,-0.13779) -- (0.86220,-0.13329) -- (0.86972,-0.12878) -- (0.87711,-0.12424) -- (0.88438,-0.11968) -- (0.89153,-0.11510) -- (0.89854,-0.11050) -- (0.90543,-0.10588) -- (0.91219,-0.10124) -- (0.91883,-0.09658) -- (0.92533,-0.09190) -- (0.93170,-0.08720) -- (0.93795,-0.08249) -- (0.94406,-0.07775) -- (0.95004,-0.07300) -- (0.95589,-0.06824) -- (0.96161,-0.06345) -- (0.96719,-0.05866) -- (0.97265,-0.05384) -- (0.97796,-0.04901) -- (0.98315,-0.04417) -- (0.98820,-0.03932) -- (0.99312,-0.03445) -- (0.99790,-0.02956) -- (1.00255,-0.02467) -- (1.00706,-0.01976) -- (1.01144,-0.01485) -- (1.01568,-0.00992) -- (1.01979,-0.00498) -- (1.02376,-0.00003) -- (1.02759,0.00492) -- (1.03129,0.00989) -- (1.03486,0.01486) -- (1.03828,0.01985) -- (1.04158,0.02484) -- (1.04473,0.02983) -- (1.04775,0.03484) -- (1.05063,0.03984) -- (1.05338,0.04486) -- (1.05599,0.04988) -- (1.05847,0.05490) -- (1.06081,0.05993) -- (1.06301,0.06497) -- (1.06508,0.07000) -- (1.06701,0.07504) -- (1.06881,0.08008) -- (1.07047,0.08512) -- (1.07200,0.09017) -- (1.07340,0.09521) -- (1.07466,0.10026) -- (1.07578,0.10530) -- (1.07677,0.11035) -- (1.07763,0.11539) -- (1.07836,0.12044) -- (1.07895,0.12548) -- (1.07941,0.13052) -- (1.07974,0.13556) -- (1.07993,0.14059) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14400) -- (1.08000,0.14239) -- (1.08000,0.14077) -- (1.08000,0.13915) -- (1.08000,0.13753) -- (1.08000,0.13591) -- (1.08000,0.13430) -- (1.08000,0.13268) -- (1.08000,0.13106) -- (1.08000,0.12944) -- (1.08000,0.12782) -- (1.08000,0.12621) -- (1.08000,0.12459) -- (1.08000,0.12297) -- (1.08000,0.12135) -- (1.08000,0.11973) -- (1.08000,0.11812) -- (1.08000,0.11650) -- (1.08000,0.11488) -- (1.08000,0.11326) -- (1.08000,0.11164) -- (1.08000,0.11003) -- (1.08000,0.10841) -- (1.08000,0.10679) -- (1.08000,0.10517) -- (1.08000,0.10355) -- (1.08000,0.10194) -- (1.08000,0.10032) -- (1.08000,0.09870) -- (1.08000,0.09708) -- (1.08000,0.09546) -- (1.08000,0.09384) -- (1.08000,0.09223) -- (1.08000,0.09061) -- (1.08000,0.08899) -- (1.08000,0.08737) -- (1.08000,0.08575) -- (1.08000,0.08414) -- (1.08000,0.08252) -- (1.08000,0.08090) -- (1.08000,0.07928) -- (1.08000,0.07766) -- (1.08000,0.07605) -- (1.08000,0.07443) -- (1.08000,0.07281) -- (1.08000,0.07119) -- (1.08000,0.06957) -- (1.08000,0.06796) -- (1.08000,0.06634) -- (1.08000,0.06472) -- (1.08000,0.06310) -- (1.08000,0.06148) -- (1.08000,0.05987) -- (1.08000,0.05825) -- (1.08000,0.05663) -- (1.08000,0.05501) -- (1.08000,0.05339) -- (1.08000,0.05178) -- (1.08000,0.05016) -- (1.08000,0.04854) -- (1.08000,0.04692) -- (1.08000,0.04530) -- (1.08000,0.04369) -- (1.08000,0.04207) -- (1.08000,0.04045) -- (1.08000,0.03883) -- (1.08000,0.03721) -- (1.08000,0.03560) -- (1.08000,0.03398) -- (1.08000,0.03236) -- (1.08000,0.03074) -- (1.08000,0.02912) -- (1.08000,0.02751) -- (1.08000,0.02589) -- (1.08000,0.02427) -- (1.08000,0.02265) -- (1.08000,0.02103) -- (1.08000,0.01942) -- (1.08000,0.01780) -- (1.08000,0.01618) -- (1.08000,0.01456) -- (1.08000,0.01294) -- (1.08000,0.01133) -- (1.08000,0.00971) -- (1.08000,0.00809) -- (1.08000,0.00647) -- (1.08000,0.00485) -- (1.08000,0.00324) -- (1.08000,0.00162) -- (1.08000,-0.00000) -- (1.07988,-0.00459) -- (1.07953,-0.00918) -- (1.07893,-0.01377) -- (1.07811,-0.01835) -- (1.07704,-0.02294) -- (1.07574,-0.02751) -- (1.07420,-0.03208) -- (1.07243,-0.03664) -- (1.07042,-0.04120) -- (1.06818,-0.04574) -- (1.06570,-0.05028) -- (1.06299,-0.05480) -- (1.06004,-0.05932) -- (1.05687,-0.06382) -- (1.05346,-0.06830) -- (1.04982,-0.07277) -- (1.04595,-0.07723) -- (1.04185,-0.08167) -- (1.03752,-0.08609) -- (1.03297,-0.09049) -- (1.02818,-0.09487) -- (1.02318,-0.09923) -- (1.01794,-0.10357) -- (1.01249,-0.10788) -- (1.00681,-0.11218) -- (1.00091,-0.11644) -- (0.99480,-0.12069) -- (0.98846,-0.12490) -- (0.98191,-0.12909) -- (0.97514,-0.13325) -- (0.96816,-0.13738) -- (0.96096,-0.14148) -- (0.95356,-0.14555) -- (0.94594,-0.14959) -- (0.93812,-0.15359) -- (0.93009,-0.15756) -- (0.92186,-0.16150) -- (0.91343,-0.16540) -- (0.90480,-0.16927) -- (0.89596,-0.17309) -- (0.88693,-0.17688) -- (0.87771,-0.18063) -- (0.86829,-0.18435) -- (0.85869,-0.18802) -- (0.84889,-0.19165) -- (0.83891,-0.19523) -- (0.82875,-0.19878) -- (0.81840,-0.20228) -- (0.80787,-0.20574) -- (0.79717,-0.20915) -- (0.78629,-0.21251) -- (0.77524,-0.21583) -- (0.76402,-0.21910) -- (0.75263,-0.22233) -- (0.74108,-0.22550) -- (0.72936,-0.22863) -- (0.71748,-0.23170) -- (0.70545,-0.23473) -- (0.69326,-0.23770) -- (0.68092,-0.24062) -- (0.66843,-0.24349) -- (0.65579,-0.24631) -- (0.64301,-0.24907) -- (0.63009,-0.25177) -- (0.61703,-0.25442) -- (0.60384,-0.25702) -- (0.59051,-0.25956) -- (0.57706,-0.26204) -- (0.56347,-0.26446) -- (0.54976,-0.26683) -- cycle;
\path[fill=vaca,draw=none] (0.00000,1.42451) -- (0.00000,1.43913) -- (0.00000,1.45374) -- (0.00000,1.46836) -- (0.00000,1.48297) -- (0.00000,1.49759) -- (0.00000,1.51221) -- (0.00000,1.52682) -- (0.00000,1.54144) -- (0.00000,1.55606) -- (0.00000,1.57067) -- (0.00000,1.58529) -- (0.00000,1.59991) -- (0.00000,1.61452) -- (0.00000,1.62914) -- (0.00000,1.64376) -- (0.00000,1.65837) -- (0.00000,1.67299) -- (0.00000,1.68761) -- (0.00000,1.70222) -- (0.00000,1.71684) -- (0.00000,1.73146) -- (0.00000,1.74607) -- (0.00000,1.76069) -- (0.00000,1.77531) -- (0.00000,1.78992) -- (0.00000,1.80454) -- (0.00000,1.81916) -- (0.00000,1.83377) -- (0.00000,1.84839) -- (0.00000,1.86301) -- (0.00000,1.87762) -- (0.00000,1.89224) -- (0.00000,1.90686) -- (0.00000,1.92147) -- (0.00000,1.93609) -- (0.00000,1.95071) -- (0.00000,1.96532) -- (0.00000,1.97994) -- (0.00000,1.99455) -- (0.00000,2.00917) -- (0.00000,2.02379) -- (0.00000,2.03840) -- (0.00000,2.05302) -- (0.00000,2.06764) -- (0.00000,2.08225) -- (0.00000,2.09687) -- (0.00000,2.11149) -- (0.00000,2.12610) -- (0.00000,2.14072) -- (0.00000,2.15534) -- (0.00000,2.16995) -- (0.00000,2.18457) -- (0.00000,2.19919) -- (0.00000,2.21380) -- (0.00000,2.22842) -- (0.00000,2.24304) -- (0.00000,2.25765) -- (0.00000,2.27227) -- (0.00000,2.28689) -- (0.00000,2.30150) -- (0.00000,2.31612) -- (0.00000,2.33074) -- (0.00000,2.34535) -- (0.00000,2.35997) -- (0.00000,2.37459) -- (0.00000,2.38920) -- (0.00000,2.40382) -- (0.00000,2.41844) -- (0.00000,2.43305) -- (0.00000,2.44767) -- (0.00000,2.46229) -- (0.00000,2.47690) -- (0.00000,2.49152) -- (0.00000,2.50613) -- (0.00000,2.52075) -- (0.00000,2.53537) -- (0.00000,2.54998) -- (0.00000,2.56460) -- (0.00000,2.57922) -- (0.00000,2.59383) -- (0.00000,2.60845) -- (0.00000,2.62307) -- (0.00000,2.63768) -- (0.00000,2.65230) -- (0.00000,2.66692) -- (0.00000,2.68153) -- (0.00000,2.69615) -- (0.00000,2.71077) -- (0.00000,2.72538) -- (0.00000,2.74000) -- (0.00388,2.74000) -- (0.00776,2.74001) -- (0.01163,2.74002) -- (0.01551,2.74003) -- (0.01939,2.74005) -- (0.02326,2.74007) -- (0.02714,2.74010) -- (0.03102,2.74013) -- (0.03489,2.74016) -- (0.03877,2.74020) -- (0.04264,2.74024) -- (0.04652,2.74029) -- (0.05039,2.74034) -- (0.05426,2.74039) -- (0.05814,2.74045) -- (0.06201,2.74051) -- (0.06588,2.74058) -- (0.06975,2.74065) -- (0.07362,2.74072) -- (0.07749,2.74080) -- (0.08135,2.74088) -- (0.08522,2.74097) -- (0.08908,2.74106) -- (0.09295,2.74115) -- (0.09681,2.74125) -- (0.10067,2.74135) -- (0.10453,2.74146) -- (0.10839,2.74157) -- (0.11225,2.74168) -- (0.11610,2.74180) -- (0.11996,2.74192) -- (0.12381,2.74204) -- (0.12766,2.74217) -- (0.13151,2.74231) -- (0.13536,2.74244) -- (0.13921,2.74259) -- (0.14305,2.74273) -- (0.14689,2.74288) -- (0.15073,2.74303) -- (0.15457,2.74319) -- (0.15841,2.74335) -- (0.16224,2.74352) -- (0.16608,2.74369) -- (0.16991,2.74386) -- (0.17373,2.74404) -- (0.17756,2.74422) -- (0.18138,2.74440) -- (0.18521,2.74459) -- (0.18902,2.74479) -- (0.19284,2.74498) -- (0.19666,2.74518) -- (0.20047,2.74539) -- (0.20428,2.74560) -- (0.20808,2.74581) -- (0.21189,2.74602) -- (0.21569,2.74624) -- (0.21948,2.74647) -- (0.22328,2.74670) -- (0.22707,2.74693) -- (0.23086,2.74717) -- (0.23465,2.74741) -- (0.23843,2.74765) -- (0.24221,2.74790) -- (0.24599,2.74815) -- (0.24976,2.74840) -- (0.25353,2.74866) -- (0.25730,2.74893) -- (0.26107,2.74919) -- (0.26483,2.74946) -- (0.26859,2.74974) -- (0.26859,2.74974) -- (0.26859,2.73512) -- (0.26859,2.72051) -- (0.26859,2.70589) -- (0.26859,2.69127) -- (0.26859,2.67666) -- (0.26859,2.66204) -- (0.26859,2.64742) -- (0.26859,2.63281) -- (0.26859,2.61819) -- (0.26859,2.60357) -- (0.26859,2.58896) -- (0.26859,2.57434) -- (0.26859,2.55972) -- (0.26859,2.54511) -- (0.26859,2.53049) -- (0.26859,2.51587) -- (0.26859,2.50126) -- (0.26859,2.48664) -- (0.26859,2.47202) -- (0.26859,2.45741) -- (0.26859,2.44279) -- (0.26859,2.42817) -- (0.26859,2.41356) -- (0.26859,2.39894) -- (0.26859,2.38432) -- (0.26859,2.36971) -- (0.26859,2.35509) -- (0.26859,2.34048) -- (0.26859,2.32586) -- (0.26859,2.31124) -- (0.26859,2.29663) -- (0.26859,2.28201) -- (0.26859,2.26739) -- (0.26859,2.25278) -- (0.26859,2.23816) -- (0.26859,2.22354) -- (0.26859,2.20893) -- (0.26859,2.19431) -- (0.26859,2.17969) -- (0.26859,2.16508) -- (0.26859,2.15046) -- (0.26859,2.13584) -- (0.26859,2.12123) -- (0.26859,2.10661) -- (0.26859,2.09199) -- (0.26859,2.07738) -- (0.26859,2.06276) -- (0.26859,2.04814) -- (0.26859,2.03353) -- (0.26859,2.01891) -- (0.26859,2.00429) -- (0.26859,1.98968) -- (0.26859,1.97506) -- (0.26859,1.96044) -- (0.26859,1.94583) -- (0.26859,1.93121) -- (0.26859,1.91659) -- (0.26859,1.90198) -- (0.26859,1.88736) -- (0.26859,1.87274) -- (0.26859,1.85813) -- (0.26859,1.84351) -- (0.26859,1.82890) -- (0.26859,1.81428) -- (0.26859,1.79966) -- (0.26859,1.78505) -- (0.26859,1.77043) -- (0.26859,1.75581) -- (0.26859,1.74120) -- (0.26597,1.72639) -- (0.25943,1.71130) -- (0.25198,1.69616) -- (0.24366,1.68098) -- (0.23450,1.66577) -- (0.22453,1.65053) -- (0.21378,1.63527) -- (0.20228,1.62001) -- (0.19007,1.60475) -- (0.17717,1.58949) -- (0.16362,1.57425) -- (0.14945,1.55904) -- (0.13469,1.54386) -- (0.11939,1.52872) -- (0.10358,1.51364) -- (0.08728,1.49861) -- (0.07055,1.48364) -- (0.05342,1.46874) -- (0.03592,1.45391) -- (0.01810,1.43917) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- cycle;
\draw[shell] (-1.08,0)--(-1.08,3.05);
\draw[shell] (1.08,0)--(1.08,3.05);
\draw[shell,densely dashed] (-1.08,0)
 arc[start angle=180,end angle=0,x radius=1.08,y radius=.31];
\draw[shell] (-1.08,0)
 arc[start angle=180,end angle=360,x radius=1.08,y radius=.31];
\filldraw[fill=white,draw=gray!70,line width=.6pt]
 (0,3.05) ellipse[x radius=1.08,y radius=.31];
\draw[gray!65,line width=.40pt] (0,1.40300) ellipse[x radius=1.08,y radius=.31];
\draw[gray!65,line width=.40pt] (0,2.03333) ellipse[x radius=1.08,y radius=.31];
\draw[particle] plot[smooth] coordinates {(0.54976,-0.26683) (0.58163,-0.25653) (0.61273,-0.24593) (0.64302,-0.23504) (0.67247,-0.22387) (0.70106,-0.21243) (0.72876,-0.20073) (0.75553,-0.18878) (0.78136,-0.17659) (0.80623,-0.16418) (0.83010,-0.15155) (0.85296,-0.13871) (0.87479,-0.12568) (0.89558,-0.11246) (0.91530,-0.09908) (0.93394,-0.08553) (0.95149,-0.07183) (0.96794,-0.05800) (0.98329,-0.04404) (0.99751,-0.02997) (1.01061,-0.01580) (1.02257,-0.00153) (1.03341,0.01281) (1.04310,0.02723) (1.05166,0.04169) (1.05909,0.05621) (1.06538,0.07075) (1.07054,0.08532) (1.07457,0.09991) (1.07749,0.11449) (1.07929,0.12906) (1.07999,0.14362) (1.07960,0.15814)};
\draw[particle,-{Stealth[length=2.15mm,width=1.6mm]}] plot[smooth] coordinates {(0.95149,-0.07183) (0.96794,-0.05800) (0.98329,-0.04404) (0.99751,-0.02997) (1.01061,-0.01580) (1.02257,-0.00153)};
\draw[particle,dashed,opacity=.8,line width=1.15pt] plot[smooth] coordinates {(1.07960,0.15814) (1.07812,0.17262) (1.07557,0.18706) (1.07196,0.20143) (1.06732,0.21573) (1.06164,0.22996) (1.05495,0.24409) (1.04727,0.25813) (1.03861,0.27207) (1.02899,0.28589) (1.01843,0.29959) (1.00696,0.31316) (0.99459,0.32660) (0.98134,0.33989) (0.96725,0.35303) (0.95232,0.36602) (0.93659,0.37884) (0.92008,0.39149) (0.90281,0.40397) (0.88480,0.41627) (0.86610,0.42838) (0.84671,0.44030) (0.82666,0.45203) (0.80599,0.46356) (0.78472,0.47489) (0.76287,0.48600) (0.74047,0.49691) (0.71755,0.50761) (0.69414,0.51809) (0.67026,0.52835) (0.64594,0.53840) (0.62120,0.54822) (0.59608,0.55781) (0.57060,0.56718) (0.54479,0.57633) (0.51867,0.58525) (0.49227,0.59394) (0.46561,0.60240) (0.43873,0.61064) (0.41164,0.61864) (0.38438,0.62642) (0.35696,0.63397) (0.32942,0.64130) (0.30177,0.64840) (0.27404,0.65528) (0.24626,0.66194) (0.21844,0.66837) (0.19061,0.67459) (0.16279,0.68059) (0.13500,0.68638) (0.10726,0.69195) (0.07960,0.69732) (0.05203,0.70248) (0.02457,0.70744) (-0.00275,0.71219) (-0.02993,0.71675) (-0.05693,0.72112) (-0.08376,0.72529) (-0.11038,0.72928) (-0.13678,0.73308) (-0.16296,0.73670) (-0.18888,0.74015) (-0.21454,0.74343) (-0.23993,0.74654) (-0.26503,0.74948) (-0.28983,0.75227) (-0.31431,0.75489) (-0.33848,0.75737) (-0.36230,0.75970) (-0.38579,0.76189) (-0.40892,0.76394) (-0.43169,0.76586) (-0.45408,0.76764) (-0.47610,0.76930) (-0.49773,0.77084) (-0.51897,0.77227) (-0.53981,0.77358) (-0.56025,0.77478) (-0.58027,0.77589) (-0.59989,0.77689) (-0.61908,0.77780) (-0.63786,0.77862) (-0.65621,0.77935) (-0.67414,0.78001) (-0.69163,0.78059) (-0.70870,0.78109) (-0.72534,0.78153) (-0.74154,0.78190) (-0.75732,0.78221) (-0.77266,0.78247) (-0.78757,0.78268) (-0.80205,0.78283) (-0.81610,0.78295) (-0.82973,0.78302) (-0.84294,0.78306) (-0.85572,0.78307) (-0.86808,0.78304) (-0.88002,0.78299) (-0.89156,0.78292) (-0.90268,0.78283) (-0.91341,0.78273) (-0.92373,0.78262) (-0.93365,0.78249) (-0.94319,0.78237) (-0.95233,0.78224) (-0.96110,0.78211) (-0.96950,0.78198) (-0.97752,0.78186) (-0.98518,0.78175) (-0.99248,0.78165) (-0.99943,0.78157) (-1.00604,0.78151) (-1.01231,0.78146) (-1.01825,0.78144) (-1.02386,0.78144) (-1.02916,0.78147) (-1.03414,0.78152) (-1.03882,0.78161) (-1.04320,0.78173) (-1.04730,0.78189) (-1.05111,0.78208) (-1.05464,0.78231) (-1.05791,0.78258) (-1.06092,0.78289) (-1.06368,0.78325) (-1.06619,0.78365) (-1.06847,0.78409) (-1.07051,0.78459) (-1.07234,0.78513) (-1.07395,0.78572) (-1.07535,0.78636) (-1.07655,0.78706) (-1.07756,0.78781) (-1.07838,0.78861) (-1.07903,0.78947) (-1.07950,0.79039) (-1.07982,0.79136) (-1.07998,0.79239) (-1.07999,0.79348)};
\draw[particle,dashed,opacity=.8,-{Stealth[length=2.15mm,width=1.6mm]}] plot[smooth] coordinates {(0.78729,0.47354) (0.78087,0.47688) (0.77439,0.48020) (0.76786,0.48351) (0.76127,0.48680) (0.75463,0.49007) (0.74792,0.49334) (0.74116,0.49658) (0.73435,0.49981) (0.72748,0.50303) (0.72056,0.50623) (0.71358,0.50942) (0.70655,0.51259) (0.69947,0.51574) (0.69233,0.51888) (0.68514,0.52200) (0.67791,0.52511) (0.67062,0.52820) (0.66328,0.53128) (0.65589,0.53433) (0.64845,0.53738) (0.64097,0.54040) (0.63343,0.54341) (0.62585,0.54640) (0.61823,0.54937) (0.61055,0.55233) (0.60283,0.55527) (0.59507,0.55819) (0.58726,0.56110) (0.57941,0.56398) (0.57151,0.56685) (0.56358,0.56971) (0.55559,0.57254) (0.54757,0.57536) (0.53951,0.57816) (0.53141,0.58094) (0.52326,0.58370) (0.51508,0.58645) (0.50686,0.58917) (0.49860,0.59188) (0.49031,0.59457)};
\draw[particle] plot[smooth] coordinates {(-1.07999,0.79348) (-1.07985,0.79457) (-1.07957,0.79566) (-1.07915,0.79676) (-1.07858,0.79786) (-1.07787,0.79896) (-1.07702,0.80006) (-1.07602,0.80118) (-1.07488,0.80229) (-1.07360,0.80341) (-1.07217,0.80454) (-1.07061,0.80568) (-1.06890,0.80682) (-1.06706,0.80798) (-1.06507,0.80914) (-1.06295,0.81032) (-1.06069,0.81150) (-1.05830,0.81270) (-1.05577,0.81391) (-1.05310,0.81514) (-1.05031,0.81637) (-1.04738,0.81763) (-1.04432,0.81889) (-1.04113,0.82018) (-1.03781,0.82148) (-1.03437,0.82279) (-1.03080,0.82413) (-1.02711,0.82548) (-1.02330,0.82685) (-1.01936,0.82824) (-1.01531,0.82966) (-1.01114,0.83109) (-1.00685,0.83254) (-1.00246,0.83402) (-0.99795,0.83552) (-0.99333,0.83704) (-0.98860,0.83858) (-0.98376,0.84015) (-0.97882,0.84174) (-0.97378,0.84336) (-0.96864,0.84500) (-0.96340,0.84667) (-0.95807,0.84836) (-0.95264,0.85009) (-0.94712,0.85183) (-0.94151,0.85361) (-0.93581,0.85541) (-0.93003,0.85724) (-0.92417,0.85910) (-0.91822,0.86099) (-0.91220,0.86291) (-0.90611,0.86486) (-0.89994,0.86683) (-0.89370,0.86884) (-0.88739,0.87088) (-0.88101,0.87295) (-0.87457,0.87504) (-0.86808,0.87717) (-0.86152,0.87933) (-0.85491,0.88153) (-0.84824,0.88375) (-0.84152,0.88601) (-0.83476,0.88829) (-0.82795,0.89061) (-0.82110,0.89296) (-0.81420,0.89535) (-0.80727,0.89776) (-0.80030,0.90021) (-0.79330,0.90269) (-0.78628,0.90521) (-0.77922,0.90775) (-0.77214,0.91033) (-0.76503,0.91294) (-0.75791,0.91558) (-0.75077,0.91826) (-0.74361,0.92097) (-0.73644,0.92371) (-0.72927,0.92648) (-0.72208,0.92929) (-0.71490,0.93213) (-0.70771,0.93500) (-0.70052,0.93790) (-0.69333,0.94083) (-0.68615,0.94380) (-0.67898,0.94680) (-0.67182,0.94983) (-0.66467,0.95289) (-0.65754,0.95598) (-0.65042,0.95910) (-0.64333,0.96226) (-0.63626,0.96544) (-0.62922,0.96866) (-0.62220,0.97190) (-0.61521,0.97518) (-0.60826,0.97848) (-0.60134,0.98181) (-0.59446,0.98518) (-0.58761,0.98857) (-0.58081,0.99199) (-0.57405,0.99544) (-0.56734,0.99892) (-0.56068,1.00242) (-0.55407,1.00596) (-0.54751,1.00952) (-0.54100,1.01311) (-0.53456,1.01672) (-0.52817,1.02036) (-0.52184,1.02403) (-0.51557,1.02772) (-0.50937,1.03144) (-0.50324,1.03518) (-0.49718,1.03894) (-0.49119,1.04274) (-0.48527,1.04655) (-0.47942,1.05039) (-0.47366,1.05425) (-0.46797,1.05814) (-0.46236,1.06205) (-0.45683,1.06598) (-0.45139,1.06993) (-0.44604,1.07391) (-0.44077,1.07790) (-0.43559,1.08192) (-0.43050,1.08596) (-0.42551,1.09001) (-0.42061,1.09409) (-0.41580,1.09819) (-0.41109,1.10231) (-0.40649,1.10644) (-0.40198,1.11060) (-0.39757,1.11477)};
\draw[particle,-{Stealth[length=2.15mm,width=1.6mm]}] plot[smooth] coordinates {(-0.79330,0.90269) (-0.78628,0.90521) (-0.77922,0.90775) (-0.77214,0.91033) (-0.76503,0.91294) (-0.75791,0.91558) (-0.75077,0.91826) (-0.74361,0.92097) (-0.73644,0.92371) (-0.72927,0.92648) (-0.72208,0.92929) (-0.71490,0.93213) (-0.70771,0.93500) (-0.70052,0.93790) (-0.69333,0.94083) (-0.68615,0.94380) (-0.67898,0.94680) (-0.67182,0.94983) (-0.66467,0.95289) (-0.65754,0.95598) (-0.65042,0.95910)};
\draw[particle] plot[smooth] coordinates {(-0.39757,1.11477) (-0.39561,1.11665) (-0.39364,1.11853) (-0.39165,1.12041) (-0.38965,1.12228) (-0.38764,1.12416) (-0.38562,1.12604) (-0.38359,1.12792) (-0.38154,1.12980) (-0.37948,1.13168) (-0.37742,1.13356) (-0.37534,1.13544) (-0.37324,1.13731) (-0.37114,1.13919) (-0.36903,1.14107) (-0.36690,1.14295) (-0.36476,1.14483) (-0.36262,1.14671) (-0.36046,1.14860) (-0.35829,1.15048) (-0.35611,1.15236) (-0.35392,1.15424) (-0.35172,1.15612) (-0.34951,1.15801) (-0.34729,1.15989) (-0.34506,1.16178) (-0.34282,1.16366) (-0.34056,1.16555) (-0.33830,1.16743) (-0.33603,1.16932) (-0.33375,1.17121) (-0.33146,1.17310) (-0.32916,1.17498) (-0.32685,1.17687) (-0.32453,1.17876) (-0.32220,1.18066) (-0.31986,1.18255) (-0.31752,1.18444) (-0.31516,1.18634) (-0.31280,1.18823) (-0.31042,1.19013) (-0.30804,1.19202) (-0.30565,1.19392) (-0.30325,1.19582) (-0.30084,1.19772) (-0.29843,1.19962) (-0.29600,1.20152) (-0.29357,1.20342) (-0.29113,1.20533) (-0.28868,1.20723) (-0.28623,1.20914) (-0.28376,1.21105) (-0.28129,1.21296) (-0.27881,1.21487) (-0.27633,1.21678) (-0.27383,1.21869) (-0.27133,1.22060) (-0.26882,1.22252) (-0.26631,1.22444) (-0.26379,1.22635) (-0.26126,1.22827) (-0.25872,1.23019) (-0.25618,1.23212) (-0.25364,1.23404) (-0.25108,1.23596) (-0.24852,1.23789) (-0.24595,1.23982) (-0.24338,1.24175) (-0.24080,1.24368) (-0.23822,1.24561) (-0.23563,1.24755) (-0.23304,1.24948) (-0.23043,1.25142) (-0.22783,1.25336) (-0.22522,1.25530) (-0.22260,1.25724) (-0.21998,1.25918) (-0.21735,1.26113) (-0.21472,1.26308) (-0.21209,1.26502) (-0.20945,1.26697) (-0.20680,1.26893) (-0.20416,1.27088) (-0.20150,1.27284) (-0.19885,1.27479) (-0.19618,1.27675) (-0.19352,1.27871) (-0.19085,1.28068) (-0.18818,1.28264) (-0.18550,1.28461) (-0.18283,1.28657) (-0.18014,1.28854) (-0.17746,1.29052) (-0.17477,1.29249) (-0.17208,1.29446) (-0.16939,1.29644) (-0.16669,1.29842) (-0.16399,1.30040) (-0.16129,1.30239) (-0.15859,1.30437) (-0.15588,1.30636) (-0.15317,1.30835) (-0.15046,1.31034) (-0.14775,1.31233) (-0.14504,1.31432) (-0.14232,1.31632) (-0.13961,1.31832) (-0.13689,1.32032) (-0.13417,1.32232) (-0.13145,1.32433) (-0.12873,1.32633) (-0.12601,1.32834) (-0.12329,1.33035) (-0.12056,1.33236) (-0.11784,1.33438) (-0.11512,1.33639) (-0.11239,1.33841) (-0.10967,1.34043) (-0.10694,1.34245) (-0.10422,1.34448) (-0.10150,1.34651) (-0.09877,1.34853) (-0.09605,1.35056) (-0.09333,1.35260) (-0.09061,1.35463) (-0.08789,1.35667) (-0.08517,1.35871) (-0.08245,1.36075) (-0.07973,1.36279) (-0.07702,1.36483) (-0.07430,1.36688) (-0.07159,1.36893) (-0.06888,1.37098) (-0.06617,1.37303) (-0.06346,1.37508) (-0.06076,1.37714) (-0.05806,1.37920) (-0.05536,1.38126) (-0.05266,1.38332) (-0.04996,1.38539) (-0.04727,1.38745) (-0.04458,1.38952) (-0.04190,1.39159) (-0.03921,1.39366) (-0.03653,1.39574) (-0.03386,1.39781) (-0.03118,1.39989) (-0.02851,1.40197) (-0.02585,1.40405) (-0.02318,1.40614) (-0.02053,1.40822) (-0.01787,1.41031) (-0.01522,1.41240) (-0.01258,1.41449) (-0.00994,1.41658) (-0.00730,1.41868) (-0.00467,1.42078) (-0.00204,1.42287) (0.00058,1.42498) (0.00320,1.42708) (0.00581,1.42918) (0.00842,1.43129) (0.01102,1.43340) (0.01361,1.43551) (0.01620,1.43762) (0.01879,1.43973) (0.02137,1.44185) (0.02394,1.44396) (0.02651,1.44608) (0.02907,1.44820) (0.03162,1.45032) (0.03417,1.45245) (0.03671,1.45457) (0.03924,1.45670) (0.04177,1.45883) (0.04429,1.46096) (0.04680,1.46309) (0.04931,1.46522) (0.05180,1.46735) (0.05430,1.46949) (0.05678,1.47163) (0.05926,1.47377) (0.06172,1.47591) (0.06418,1.47805) (0.06664,1.48020) (0.06908,1.48234) (0.07152,1.48449) (0.07394,1.48664) (0.07636,1.48878) (0.07877,1.49094) (0.08117,1.49309) (0.08357,1.49524) (0.08595,1.49740) (0.08833,1.49955) (0.09069,1.50171) (0.09305,1.50387) (0.09540,1.50603) (0.09773,1.50819) (0.10006,1.51035) (0.10238,1.51252) (0.10469,1.51468) (0.10699,1.51685) (0.10928,1.51902) (0.11156,1.52118) (0.11382,1.52335) (0.11608,1.52552) (0.11833,1.52770) (0.12057,1.52987) (0.12279,1.53204) (0.12501,1.53422) (0.12721,1.53639) (0.12941,1.53857) (0.13159,1.54075) (0.13376,1.54292) (0.13592,1.54510) (0.13807,1.54728) (0.14021,1.54946) (0.14233,1.55165) (0.14445,1.55383) (0.14655,1.55601) (0.14864,1.55819) (0.15072,1.56038) (0.15278,1.56256) (0.15484,1.56475) (0.15688,1.56694) (0.15891,1.56912) (0.16093,1.57131) (0.16293,1.57350) (0.16492,1.57569) (0.16690,1.57788) (0.16886,1.58007) (0.17082,1.58226) (0.17276,1.58445) (0.17468,1.58664) (0.17659,1.58883) (0.17849,1.59102) (0.18038,1.59322) (0.18225,1.59541) (0.18411,1.59760) (0.18595,1.59980) (0.18778,1.60199) (0.18960,1.60418) (0.19140,1.60638) (0.19319,1.60857) (0.19497,1.61076) (0.19673,1.61296) (0.19847,1.61515) (0.20020,1.61735) (0.20192,1.61954) (0.20362,1.62174) (0.20530,1.62393) (0.20697,1.62612) (0.20863,1.62832) (0.21027,1.63051) (0.21190,1.63271) (0.21351,1.63490) (0.21510,1.63710) (0.21668,1.63929) (0.21824,1.64148) (0.21979,1.64368) (0.22132,1.64587) (0.22284,1.64806) (0.22434,1.65025) (0.22582,1.65244) (0.22729,1.65464) (0.22874,1.65683) (0.23018,1.65902) (0.23160,1.66121) (0.23300,1.66340) (0.23438,1.66559) (0.23575,1.66778) (0.23710,1.66996) (0.23844,1.67215) (0.23976,1.67434) (0.24106,1.67653) (0.24234,1.67871) (0.24361,1.68090) (0.24486,1.68308) (0.24609,1.68526) (0.24730,1.68745) (0.24850,1.68963) (0.24968,1.69181) (0.25084,1.69399) (0.25198,1.69617) (0.25311,1.69835) (0.25421,1.70053) (0.25530,1.70270) (0.25637,1.70488) (0.25742,1.70705) (0.25846,1.70923) (0.25947,1.71140) (0.26047,1.71357) (0.26145,1.71575) (0.26241,1.71792) (0.26335,1.72008) (0.26427,1.72225) (0.26517,1.72442) (0.26605,1.72658) (0.26692,1.72875) (0.26776,1.73091) (0.26859,1.73307)};
\draw[particle,-{Stealth[length=2.15mm,width=1.6mm]}] plot[smooth] coordinates {(0.00320,1.42708) (0.00581,1.42918) (0.00842,1.43129) (0.01102,1.43340) (0.01361,1.43551) (0.01620,1.43762) (0.01879,1.43973) (0.02137,1.44185) (0.02394,1.44396) (0.02651,1.44608) (0.02907,1.44820) (0.03162,1.45032) (0.03417,1.45245) (0.03671,1.45457) (0.03924,1.45670) (0.04177,1.45883) (0.04429,1.46096) (0.04680,1.46309) (0.04931,1.46522) (0.05180,1.46735) (0.05430,1.46949) (0.05678,1.47163) (0.05926,1.47377) (0.06172,1.47591) (0.06418,1.47805) (0.06664,1.48020) (0.06908,1.48234) (0.07152,1.48449) (0.07394,1.48664) (0.07636,1.48878) (0.07877,1.49094) (0.08117,1.49309) (0.08357,1.49524) (0.08595,1.49740) (0.08833,1.49955) (0.09069,1.50171) (0.09305,1.50387) (0.09540,1.50603) (0.09773,1.50819) (0.10006,1.51035) (0.10238,1.51252) (0.10469,1.51468) (0.10699,1.51685) (0.10928,1.51902) (0.11156,1.52118) (0.11382,1.52335)};
\draw[seam,->] (0,-.35)--(0,3.17);
\node[red!75!black,anchor=west] at (.13,3.12){$X_i$};
\filldraw[fill=blue!75!black,draw=white,line width=.5pt] (-0.39757,1.11477) circle (.065);
\filldraw[fill=blue!75!black,draw=white,line width=.5pt] (0.26859,1.73307) circle (.065);
\filldraw[fill=white,draw=blue!75!black,line width=.7pt] (0.54976,-0.26683) circle (.052);
\filldraw[fill=white,draw=black,line width=.75pt] (-0.00000,1.42451) circle (.10);
\node at (-.65,2.06){$b$};
\node at (.65,.90){$b$};
\node at (-.30,.51){$d$};
\node[font=\scriptsize] at (.13,2.43){$a$};
\node[blue!75!black,anchor=west] at (.47,2.05){$\alpha$};
\node at (0,-.88){crossing junction};
\end{scope}
\begin{scope}[shift={(12,9.15)}]
\path[fill=vacb,draw=none] (-1.08000,-0.00000) -- (-1.08000,0.03389) -- (-1.08000,0.06778) -- (-1.08000,0.10167) -- (-1.08000,0.13556) -- (-1.08000,0.16944) -- (-1.08000,0.20333) -- (-1.08000,0.23722) -- (-1.08000,0.27111) -- (-1.08000,0.30500) -- (-1.08000,0.33889) -- (-1.08000,0.37278) -- (-1.08000,0.40667) -- (-1.08000,0.44056) -- (-1.08000,0.47444) -- (-1.08000,0.50833) -- (-1.08000,0.54222) -- (-1.08000,0.57611) -- (-1.08000,0.61000) -- (-1.08000,0.64389) -- (-1.08000,0.67778) -- (-1.08000,0.71167) -- (-1.08000,0.74556) -- (-1.08000,0.77944) -- (-1.08000,0.81333) -- (-1.08000,0.84722) -- (-1.08000,0.88111) -- (-1.08000,0.91500) -- (-1.08000,0.94889) -- (-1.08000,0.98278) -- (-1.08000,1.01667) -- (-1.08000,1.05056) -- (-1.08000,1.08444) -- (-1.08000,1.11833) -- (-1.08000,1.15222) -- (-1.08000,1.18611) -- (-1.08000,1.22000) -- (-1.08000,1.25389) -- (-1.08000,1.28778) -- (-1.08000,1.32167) -- (-1.08000,1.35556) -- (-1.08000,1.38944) -- (-1.08000,1.42333) -- (-1.08000,1.45722) -- (-1.08000,1.49111) -- (-1.08000,1.52500) -- (-1.08000,1.55889) -- (-1.08000,1.59278) -- (-1.08000,1.62667) -- (-1.08000,1.66056) -- (-1.08000,1.69444) -- (-1.08000,1.72833) -- (-1.08000,1.76222) -- (-1.08000,1.79611) -- (-1.08000,1.83000) -- (-1.08000,1.86389) -- (-1.08000,1.89778) -- (-1.08000,1.93167) -- (-1.08000,1.96556) -- (-1.08000,1.99944) -- (-1.08000,2.03333) -- (-1.08000,2.06722) -- (-1.08000,2.10111) -- (-1.08000,2.13500) -- (-1.08000,2.16889) -- (-1.08000,2.20278) -- (-1.08000,2.23667) -- (-1.08000,2.27056) -- (-1.08000,2.30444) -- (-1.08000,2.33833) -- (-1.08000,2.37222) -- (-1.08000,2.40611) -- (-1.08000,2.44000) -- (-1.08000,2.47389) -- (-1.08000,2.50778) -- (-1.08000,2.54167) -- (-1.08000,2.57556) -- (-1.08000,2.60944) -- (-1.08000,2.64333) -- (-1.08000,2.67722) -- (-1.08000,2.71111) -- (-1.08000,2.74500) -- (-1.08000,2.77889) -- (-1.08000,2.81278) -- (-1.08000,2.84667) -- (-1.08000,2.88056) -- (-1.08000,2.91444) -- (-1.08000,2.94833) -- (-1.08000,2.98222) -- (-1.08000,3.01611) -- (-1.08000,3.05000) -- (-1.07891,3.03609) -- (-1.07565,3.02221) -- (-1.07023,3.00839) -- (-1.06264,2.99465) -- (-1.05292,2.98102) -- (-1.04108,2.96753) -- (-1.02714,2.95420) -- (-1.01113,2.94107) -- (-0.99309,2.92816) -- (-0.97305,2.91550) -- (-0.95104,2.90310) -- (-0.92712,2.89100) -- (-0.90134,2.87922) -- (-0.87374,2.86779) -- (-0.84438,2.85672) -- (-0.81332,2.84604) -- (-0.78062,2.83577) -- (-0.74635,2.82593) -- (-0.71057,2.81655) -- (-0.67337,2.80763) -- (-0.63481,2.79920) -- (-0.59497,2.79128) -- (-0.55393,2.78388) -- (-0.51178,2.77702) -- (-0.46859,2.77070) -- (-0.42447,2.76495) -- (-0.37948,2.75977) -- (-0.33374,2.75517) -- (-0.28732,2.75117) -- (-0.24032,2.74777) -- (-0.19284,2.74498) -- (-0.14497,2.74281) -- (-0.09681,2.74125) -- (-0.04845,2.74031) -- (0.00000,2.74000) -- (0.04845,2.74031) -- (0.09681,2.74125) -- (0.14497,2.74281) -- (0.19284,2.74498) -- (0.24032,2.74777) -- (0.28732,2.75117) -- (0.33374,2.75517) -- (0.37948,2.75977) -- (0.42447,2.76495) -- (0.46859,2.77070) -- (0.51178,2.77702) -- (0.55393,2.78388) -- (0.59497,2.79128) -- (0.63481,2.79920) -- (0.67337,2.80763) -- (0.71057,2.81655) -- (0.74635,2.82593) -- (0.78062,2.83577) -- (0.81332,2.84604) -- (0.84438,2.85672) -- (0.87374,2.86779) -- (0.90134,2.87922) -- (0.92712,2.89100) -- (0.95104,2.90310) -- (0.97305,2.91550) -- (0.99309,2.92816) -- (1.01113,2.94107) -- (1.02714,2.95420) -- (1.04108,2.96753) -- (1.05292,2.98102) -- (1.06264,2.99465) -- (1.07023,3.00839) -- (1.07565,3.02221) -- (1.07891,3.03609) -- (1.08000,3.05000) -- (1.08000,3.05000) -- (1.08000,3.01611) -- (1.08000,2.98222) -- (1.08000,2.94833) -- (1.08000,2.91444) -- (1.08000,2.88056) -- (1.08000,2.84667) -- (1.08000,2.81278) -- (1.08000,2.77889) -- (1.08000,2.74500) -- (1.08000,2.71111) -- (1.08000,2.67722) -- (1.08000,2.64333) -- (1.08000,2.60944) -- (1.08000,2.57556) -- (1.08000,2.54167) -- (1.08000,2.50778) -- (1.08000,2.47389) -- (1.08000,2.44000) -- (1.08000,2.40611) -- (1.08000,2.37222) -- (1.08000,2.33833) -- (1.08000,2.30444) -- (1.08000,2.27056) -- (1.08000,2.23667) -- (1.08000,2.20278) -- (1.08000,2.16889) -- (1.08000,2.13500) -- (1.08000,2.10111) -- (1.08000,2.06722) -- (1.08000,2.03333) -- (1.08000,1.99944) -- (1.08000,1.96556) -- (1.08000,1.93167) -- (1.08000,1.89778) -- (1.08000,1.86389) -- (1.08000,1.83000) -- (1.08000,1.79611) -- (1.08000,1.76222) -- (1.08000,1.72833) -- (1.08000,1.69444) -- (1.08000,1.66056) -- (1.08000,1.62667) -- (1.08000,1.59278) -- (1.08000,1.55889) -- (1.08000,1.52500) -- (1.08000,1.49111) -- (1.08000,1.45722) -- (1.08000,1.42333) -- (1.08000,1.38944) -- (1.08000,1.35556) -- (1.08000,1.32167) -- (1.08000,1.28778) -- (1.08000,1.25389) -- (1.08000,1.22000) -- (1.08000,1.18611) -- (1.08000,1.15222) -- (1.08000,1.11833) -- (1.08000,1.08444) -- (1.08000,1.05056) -- (1.08000,1.01667) -- (1.08000,0.98278) -- (1.08000,0.94889) -- (1.08000,0.91500) -- (1.08000,0.88111) -- (1.08000,0.84722) -- (1.08000,0.81333) -- (1.08000,0.77944) -- (1.08000,0.74556) -- (1.08000,0.71167) -- (1.08000,0.67778) -- (1.08000,0.64389) -- (1.08000,0.61000) -- (1.08000,0.57611) -- (1.08000,0.54222) -- (1.08000,0.50833) -- (1.08000,0.47444) -- (1.08000,0.44056) -- (1.08000,0.40667) -- (1.08000,0.37278) -- (1.08000,0.33889) -- (1.08000,0.30500) -- (1.08000,0.27111) -- (1.08000,0.23722) -- (1.08000,0.20333) -- (1.08000,0.16944) -- (1.08000,0.13556) -- (1.08000,0.10167) -- (1.08000,0.06778) -- (1.08000,0.03389) -- (1.08000,-0.00000) -- (1.07891,-0.01391) -- (1.07565,-0.02779) -- (1.07023,-0.04161) -- (1.06264,-0.05535) -- (1.05292,-0.06898) -- (1.04108,-0.08247) -- (1.02714,-0.09580) -- (1.01113,-0.10893) -- (0.99309,-0.12184) -- (0.97305,-0.13450) -- (0.95104,-0.14690) -- (0.92712,-0.15900) -- (0.90134,-0.17078) -- (0.87374,-0.18221) -- (0.84438,-0.19328) -- (0.81332,-0.20396) -- (0.78062,-0.21423) -- (0.74635,-0.22407) -- (0.71057,-0.23345) -- (0.67337,-0.24237) -- (0.63481,-0.25080) -- (0.59497,-0.25872) -- (0.55393,-0.26612) -- (0.51178,-0.27298) -- (0.46859,-0.27930) -- (0.42447,-0.28505) -- (0.37948,-0.29023) -- (0.33374,-0.29483) -- (0.28732,-0.29883) -- (0.24032,-0.30223) -- (0.19284,-0.30502) -- (0.14497,-0.30719) -- (0.09681,-0.30875) -- (0.04845,-0.30969) -- (0.00000,-0.31000) -- (-0.04845,-0.30969) -- (-0.09681,-0.30875) -- (-0.14497,-0.30719) -- (-0.19284,-0.30502) -- (-0.24032,-0.30223) -- (-0.28732,-0.29883) -- (-0.33374,-0.29483) -- (-0.37948,-0.29023) -- (-0.42447,-0.28505) -- (-0.46859,-0.27930) -- (-0.51178,-0.27298) -- (-0.55393,-0.26612) -- (-0.59497,-0.25872) -- (-0.63481,-0.25080) -- (-0.67337,-0.24237) -- (-0.71057,-0.23345) -- (-0.74635,-0.22407) -- (-0.78062,-0.21423) -- (-0.81332,-0.20396) -- (-0.84438,-0.19328) -- (-0.87374,-0.18221) -- (-0.90134,-0.17078) -- (-0.92712,-0.15900) -- (-0.95104,-0.14690) -- (-0.97305,-0.13450) -- (-0.99309,-0.12184) -- (-1.01113,-0.10893) -- (-1.02714,-0.09580) -- (-1.04108,-0.08247) -- (-1.05292,-0.06898) -- (-1.06264,-0.05535) -- (-1.07023,-0.04161) -- (-1.07565,-0.02779) -- (-1.07891,-0.01391) -- (-1.08000,-0.00000) -- cycle;
\path[fill=vacd,draw=none] (-1.08000,-0.00000) -- (-1.08000,0.01927) -- (-1.08000,0.03854) -- (-1.08000,0.05782) -- (-1.08000,0.07709) -- (-1.08000,0.09636) -- (-1.08000,0.11563) -- (-1.08000,0.13491) -- (-1.08000,0.15418) -- (-1.08000,0.17345) -- (-1.08000,0.19272) -- (-1.08000,0.21200) -- (-1.08000,0.23127) -- (-1.08000,0.25054) -- (-1.08000,0.26981) -- (-1.08000,0.28908) -- (-1.08000,0.30836) -- (-1.08000,0.32763) -- (-1.08000,0.34690) -- (-1.08000,0.36617) -- (-1.08000,0.38545) -- (-1.08000,0.40472) -- (-1.08000,0.42399) -- (-1.08000,0.44326) -- (-1.08000,0.46254) -- (-1.08000,0.48181) -- (-1.08000,0.50108) -- (-1.08000,0.52035) -- (-1.08000,0.53962) -- (-1.08000,0.55890) -- (-1.08000,0.57817) -- (-1.08000,0.59744) -- (-1.08000,0.61671) -- (-1.08000,0.63599) -- (-1.08000,0.65526) -- (-1.08000,0.67453) -- (-1.08000,0.69380) -- (-1.08000,0.71308) -- (-1.08000,0.73235) -- (-1.08000,0.75162) -- (-1.08000,0.77089) -- (-1.08000,0.79016) -- (-1.07911,0.79685) -- (-1.07580,0.80140) -- (-1.07007,0.80605) -- (-1.06197,0.81084) -- (-1.05154,0.81583) -- (-1.03887,0.82106) -- (-1.02405,0.82658) -- (-1.00717,0.83244) -- (-0.98837,0.83866) -- (-0.96777,0.84528) -- (-0.94550,0.85234) -- (-0.92174,0.85987) -- (-0.89663,0.86790) -- (-0.87034,0.87643) -- (-0.84305,0.88549) -- (-0.81493,0.89509) -- (-0.78617,0.90524) -- (-0.75694,0.91595) -- (-0.72742,0.92720) -- (-0.69780,0.93901) -- (-0.66825,0.95135) -- (-0.63894,0.96423) -- (-0.61006,0.97762) -- (-0.58175,0.99152) -- (-0.55418,1.00590) -- (-0.52751,1.02074) -- (-0.50187,1.03602) -- (-0.47742,1.05172) -- (-0.45429,1.06782) -- (-0.43259,1.08429) -- (-0.41246,1.10110) -- (-0.39394,1.11824) -- (-0.37530,1.13547) -- (-0.35569,1.15272) -- (-0.33520,1.17001) -- (-0.31389,1.18735) -- (-0.29184,1.20477) -- (-0.26912,1.22229) -- (-0.24582,1.23992) -- (-0.22201,1.25768) -- (-0.19779,1.27557) -- (-0.17324,1.29362) -- (-0.14845,1.31182) -- (-0.12352,1.33018) -- (-0.09853,1.34871) -- (-0.07360,1.36741) -- (-0.04880,1.38628) -- (-0.02423,1.40531) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.40524) -- (0.00000,1.38596) -- (0.00000,1.36669) -- (0.00000,1.34742) -- (0.00000,1.32815) -- (0.00000,1.30887) -- (0.00000,1.28960) -- (0.00000,1.27033) -- (0.00000,1.25106) -- (0.00000,1.23179) -- (0.00000,1.21251) -- (0.00000,1.19324) -- (0.00000,1.17397) -- (0.00000,1.15470) -- (0.00000,1.13542) -- (0.00000,1.11615) -- (0.00000,1.09688) -- (0.00000,1.07761) -- (0.00000,1.05833) -- (0.00000,1.03906) -- (0.00000,1.01979) -- (0.00000,1.00052) -- (0.00000,0.98125) -- (0.00000,0.96197) -- (0.00000,0.94270) -- (0.00000,0.92343) -- (0.00000,0.90416) -- (0.00000,0.88488) -- (0.00000,0.86561) -- (0.00000,0.84634) -- (0.00000,0.82707) -- (0.00000,0.80779) -- (0.00000,0.78852) -- (0.00000,0.76925) -- (0.00000,0.74998) -- (0.00000,0.73071) -- (0.00000,0.71143) -- (0.00000,0.69216) -- (0.00000,0.67289) -- (0.00000,0.65362) -- (0.00000,0.63434) -- (0.00000,0.61507) -- (0.00000,0.59580) -- (0.00000,0.57653) -- (0.00000,0.55725) -- (0.00000,0.53798) -- (0.00000,0.51871) -- (0.00000,0.49944) -- (0.00000,0.48016) -- (0.00000,0.46089) -- (0.00000,0.44162) -- (0.00000,0.42235) -- (0.00000,0.40308) -- (0.00000,0.38380) -- (0.00000,0.36453) -- (0.00000,0.34526) -- (0.00000,0.32599) -- (0.00000,0.30671) -- (0.00000,0.28744) -- (0.00000,0.26817) -- (0.00000,0.24890) -- (0.00000,0.22962) -- (0.00000,0.21035) -- (0.00000,0.19108) -- (0.00000,0.17181) -- (0.00000,0.15254) -- (0.00000,0.13326) -- (0.00000,0.11399) -- (0.00000,0.09472) -- (0.00000,0.07545) -- (0.00000,0.05617) -- (0.00000,0.03690) -- (0.00000,0.01763) -- (0.00000,-0.00164) -- (0.00000,-0.02092) -- (0.00000,-0.04019) -- (0.00000,-0.05946) -- (0.00000,-0.07873) -- (0.00000,-0.09800) -- (0.00000,-0.11728) -- (0.00000,-0.13655) -- (0.00000,-0.15582) -- (0.00000,-0.17509) -- (0.00000,-0.19437) -- (0.00000,-0.21364) -- (0.00000,-0.23291) -- (0.00000,-0.25218) -- (0.00000,-0.27146) -- (0.00000,-0.29073) -- (0.00000,-0.31000) -- (-0.02423,-0.30992) -- (-0.04845,-0.30969) -- (-0.07265,-0.30930) -- (-0.09681,-0.30875) -- (-0.12092,-0.30805) -- (-0.14497,-0.30719) -- (-0.16895,-0.30618) -- (-0.19284,-0.30502) -- (-0.21664,-0.30370) -- (-0.24032,-0.30223) -- (-0.26389,-0.30060) -- (-0.28732,-0.29883) -- (-0.31061,-0.29690) -- (-0.33374,-0.29483) -- (-0.35670,-0.29260) -- (-0.37948,-0.29023) -- (-0.40208,-0.28772) -- (-0.42447,-0.28505) -- (-0.44664,-0.28225) -- (-0.46859,-0.27930) -- (-0.49031,-0.27621) -- (-0.51178,-0.27298) -- (-0.53299,-0.26962) -- (-0.55393,-0.26612) -- (-0.57459,-0.26248) -- (-0.59497,-0.25872) -- (-0.61504,-0.25482) -- (-0.63481,-0.25080) -- (-0.65425,-0.24664) -- (-0.67337,-0.24237) -- (-0.69215,-0.23797) -- (-0.71057,-0.23345) -- (-0.72864,-0.22882) -- (-0.74635,-0.22407) -- (-0.76368,-0.21920) -- (-0.78062,-0.21423) -- (-0.79717,-0.20915) -- (-0.81332,-0.20396) -- (-0.82906,-0.19867) -- (-0.84438,-0.19328) -- (-0.85927,-0.18779) -- (-0.87374,-0.18221) -- (-0.88776,-0.17654) -- (-0.90134,-0.17078) -- (-0.91446,-0.16493) -- (-0.92712,-0.15900) -- (-0.93932,-0.15299) -- (-0.95104,-0.14690) -- (-0.96229,-0.14074) -- (-0.97305,-0.13450) -- (-0.98332,-0.12820) -- (-0.99309,-0.12184) -- (-1.00236,-0.11541) -- (-1.01113,-0.10893) -- (-1.01939,-0.10239) -- (-1.02714,-0.09580) -- (-1.03437,-0.08916) -- (-1.04108,-0.08247) -- (-1.04726,-0.07575) -- (-1.05292,-0.06898) -- (-1.05805,-0.06218) -- (-1.06264,-0.05535) -- (-1.06670,-0.04849) -- (-1.07023,-0.04161) -- (-1.07321,-0.03471) -- (-1.07565,-0.02779) -- (-1.07755,-0.02085) -- (-1.07891,-0.01391) -- (-1.07973,-0.00696) -- (-1.08000,-0.00000) -- cycle;
\path[fill=vacd,draw=none] (0.54976,-0.26683) -- (0.56088,-0.26330) -- (0.57190,-0.25973) -- (0.58283,-0.25613) -- (0.59366,-0.25249) -- (0.60441,-0.24882) -- (0.61505,-0.24511) -- (0.62560,-0.24137) -- (0.63606,-0.23759) -- (0.64641,-0.23378) -- (0.65666,-0.22993) -- (0.66682,-0.22606) -- (0.67687,-0.22215) -- (0.68681,-0.21821) -- (0.69665,-0.21423) -- (0.70638,-0.21023) -- (0.71601,-0.20619) -- (0.72553,-0.20213) -- (0.73493,-0.19803) -- (0.74423,-0.19390) -- (0.75341,-0.18975) -- (0.76249,-0.18557) -- (0.77144,-0.18135) -- (0.78029,-0.17711) -- (0.78901,-0.17285) -- (0.79762,-0.16855) -- (0.80612,-0.16423) -- (0.81449,-0.15989) -- (0.82274,-0.15552) -- (0.83088,-0.15112) -- (0.83889,-0.14670) -- (0.84678,-0.14225) -- (0.85455,-0.13779) -- (0.86220,-0.13329) -- (0.86972,-0.12878) -- (0.87711,-0.12424) -- (0.88438,-0.11968) -- (0.89153,-0.11510) -- (0.89854,-0.11050) -- (0.90543,-0.10588) -- (0.91219,-0.10124) -- (0.91883,-0.09658) -- (0.92533,-0.09190) -- (0.93170,-0.08720) -- (0.93795,-0.08249) -- (0.94406,-0.07775) -- (0.95004,-0.07300) -- (0.95589,-0.06824) -- (0.96161,-0.06345) -- (0.96719,-0.05866) -- (0.97265,-0.05384) -- (0.97796,-0.04901) -- (0.98315,-0.04417) -- (0.98820,-0.03932) -- (0.99312,-0.03445) -- (0.99790,-0.02956) -- (1.00255,-0.02467) -- (1.00706,-0.01976) -- (1.01144,-0.01485) -- (1.01568,-0.00992) -- (1.01979,-0.00498) -- (1.02376,-0.00003) -- (1.02759,0.00492) -- (1.03129,0.00989) -- (1.03486,0.01486) -- (1.03828,0.01985) -- (1.04158,0.02484) -- (1.04473,0.02983) -- (1.04775,0.03484) -- (1.05063,0.03984) -- (1.05338,0.04486) -- (1.05599,0.04988) -- (1.05847,0.05490) -- (1.06081,0.05993) -- (1.06301,0.06497) -- (1.06508,0.07000) -- (1.06701,0.07504) -- (1.06881,0.08008) -- (1.07047,0.08512) -- (1.07200,0.09017) -- (1.07340,0.09521) -- (1.07466,0.10026) -- (1.07578,0.10530) -- (1.07677,0.11035) -- (1.07763,0.11539) -- (1.07836,0.12044) -- (1.07895,0.12548) -- (1.07941,0.13052) -- (1.07974,0.13556) -- (1.07993,0.14059) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14562) -- (1.08000,0.14400) -- (1.08000,0.14239) -- (1.08000,0.14077) -- (1.08000,0.13915) -- (1.08000,0.13753) -- (1.08000,0.13591) -- (1.08000,0.13430) -- (1.08000,0.13268) -- (1.08000,0.13106) -- (1.08000,0.12944) -- (1.08000,0.12782) -- (1.08000,0.12621) -- (1.08000,0.12459) -- (1.08000,0.12297) -- (1.08000,0.12135) -- (1.08000,0.11973) -- (1.08000,0.11812) -- (1.08000,0.11650) -- (1.08000,0.11488) -- (1.08000,0.11326) -- (1.08000,0.11164) -- (1.08000,0.11003) -- (1.08000,0.10841) -- (1.08000,0.10679) -- (1.08000,0.10517) -- (1.08000,0.10355) -- (1.08000,0.10194) -- (1.08000,0.10032) -- (1.08000,0.09870) -- (1.08000,0.09708) -- (1.08000,0.09546) -- (1.08000,0.09384) -- (1.08000,0.09223) -- (1.08000,0.09061) -- (1.08000,0.08899) -- (1.08000,0.08737) -- (1.08000,0.08575) -- (1.08000,0.08414) -- (1.08000,0.08252) -- (1.08000,0.08090) -- (1.08000,0.07928) -- (1.08000,0.07766) -- (1.08000,0.07605) -- (1.08000,0.07443) -- (1.08000,0.07281) -- (1.08000,0.07119) -- (1.08000,0.06957) -- (1.08000,0.06796) -- (1.08000,0.06634) -- (1.08000,0.06472) -- (1.08000,0.06310) -- (1.08000,0.06148) -- (1.08000,0.05987) -- (1.08000,0.05825) -- (1.08000,0.05663) -- (1.08000,0.05501) -- (1.08000,0.05339) -- (1.08000,0.05178) -- (1.08000,0.05016) -- (1.08000,0.04854) -- (1.08000,0.04692) -- (1.08000,0.04530) -- (1.08000,0.04369) -- (1.08000,0.04207) -- (1.08000,0.04045) -- (1.08000,0.03883) -- (1.08000,0.03721) -- (1.08000,0.03560) -- (1.08000,0.03398) -- (1.08000,0.03236) -- (1.08000,0.03074) -- (1.08000,0.02912) -- (1.08000,0.02751) -- (1.08000,0.02589) -- (1.08000,0.02427) -- (1.08000,0.02265) -- (1.08000,0.02103) -- (1.08000,0.01942) -- (1.08000,0.01780) -- (1.08000,0.01618) -- (1.08000,0.01456) -- (1.08000,0.01294) -- (1.08000,0.01133) -- (1.08000,0.00971) -- (1.08000,0.00809) -- (1.08000,0.00647) -- (1.08000,0.00485) -- (1.08000,0.00324) -- (1.08000,0.00162) -- (1.08000,-0.00000) -- (1.07988,-0.00459) -- (1.07953,-0.00918) -- (1.07893,-0.01377) -- (1.07811,-0.01835) -- (1.07704,-0.02294) -- (1.07574,-0.02751) -- (1.07420,-0.03208) -- (1.07243,-0.03664) -- (1.07042,-0.04120) -- (1.06818,-0.04574) -- (1.06570,-0.05028) -- (1.06299,-0.05480) -- (1.06004,-0.05932) -- (1.05687,-0.06382) -- (1.05346,-0.06830) -- (1.04982,-0.07277) -- (1.04595,-0.07723) -- (1.04185,-0.08167) -- (1.03752,-0.08609) -- (1.03297,-0.09049) -- (1.02818,-0.09487) -- (1.02318,-0.09923) -- (1.01794,-0.10357) -- (1.01249,-0.10788) -- (1.00681,-0.11218) -- (1.00091,-0.11644) -- (0.99480,-0.12069) -- (0.98846,-0.12490) -- (0.98191,-0.12909) -- (0.97514,-0.13325) -- (0.96816,-0.13738) -- (0.96096,-0.14148) -- (0.95356,-0.14555) -- (0.94594,-0.14959) -- (0.93812,-0.15359) -- (0.93009,-0.15756) -- (0.92186,-0.16150) -- (0.91343,-0.16540) -- (0.90480,-0.16927) -- (0.89596,-0.17309) -- (0.88693,-0.17688) -- (0.87771,-0.18063) -- (0.86829,-0.18435) -- (0.85869,-0.18802) -- (0.84889,-0.19165) -- (0.83891,-0.19523) -- (0.82875,-0.19878) -- (0.81840,-0.20228) -- (0.80787,-0.20574) -- (0.79717,-0.20915) -- (0.78629,-0.21251) -- (0.77524,-0.21583) -- (0.76402,-0.21910) -- (0.75263,-0.22233) -- (0.74108,-0.22550) -- (0.72936,-0.22863) -- (0.71748,-0.23170) -- (0.70545,-0.23473) -- (0.69326,-0.23770) -- (0.68092,-0.24062) -- (0.66843,-0.24349) -- (0.65579,-0.24631) -- (0.64301,-0.24907) -- (0.63009,-0.25177) -- (0.61703,-0.25442) -- (0.60384,-0.25702) -- (0.59051,-0.25956) -- (0.57706,-0.26204) -- (0.56347,-0.26446) -- (0.54976,-0.26683) -- cycle;
\path[fill=vaca,draw=none] (0.00000,1.42451) -- (0.00000,1.43913) -- (0.00000,1.45374) -- (0.00000,1.46836) -- (0.00000,1.48297) -- (0.00000,1.49759) -- (0.00000,1.51221) -- (0.00000,1.52682) -- (0.00000,1.54144) -- (0.00000,1.55606) -- (0.00000,1.57067) -- (0.00000,1.58529) -- (0.00000,1.59991) -- (0.00000,1.61452) -- (0.00000,1.62914) -- (0.00000,1.64376) -- (0.00000,1.65837) -- (0.00000,1.67299) -- (0.00000,1.68761) -- (0.00000,1.70222) -- (0.00000,1.71684) -- (0.00000,1.73146) -- (0.00000,1.74607) -- (0.00000,1.76069) -- (0.00000,1.77531) -- (0.00000,1.78992) -- (0.00000,1.80454) -- (0.00000,1.81916) -- (0.00000,1.83377) -- (0.00000,1.84839) -- (0.00000,1.86301) -- (0.00000,1.87762) -- (0.00000,1.89224) -- (0.00000,1.90686) -- (0.00000,1.92147) -- (0.00000,1.93609) -- (0.00000,1.95071) -- (0.00000,1.96532) -- (0.00000,1.97994) -- (0.00000,1.99455) -- (0.00000,2.00917) -- (0.00000,2.02379) -- (0.00000,2.03840) -- (0.00000,2.05302) -- (0.00000,2.06764) -- (0.00000,2.08225) -- (0.00000,2.09687) -- (0.00000,2.11149) -- (0.00000,2.12610) -- (0.00000,2.14072) -- (0.00000,2.15534) -- (0.00000,2.16995) -- (0.00000,2.18457) -- (0.00000,2.19919) -- (0.00000,2.21380) -- (0.00000,2.22842) -- (0.00000,2.24304) -- (0.00000,2.25765) -- (0.00000,2.27227) -- (0.00000,2.28689) -- (0.00000,2.30150) -- (0.00000,2.31612) -- (0.00000,2.33074) -- (0.00000,2.34535) -- (0.00000,2.35997) -- (0.00000,2.37459) -- (0.00000,2.38920) -- (0.00000,2.40382) -- (0.00000,2.41844) -- (0.00000,2.43305) -- (0.00000,2.44767) -- (0.00000,2.46229) -- (0.00000,2.47690) -- (0.00000,2.49152) -- (0.00000,2.50613) -- (0.00000,2.52075) -- (0.00000,2.53537) -- (0.00000,2.54998) -- (0.00000,2.56460) -- (0.00000,2.57922) -- (0.00000,2.59383) -- (0.00000,2.60845) -- (0.00000,2.62307) -- (0.00000,2.63768) -- (0.00000,2.65230) -- (0.00000,2.66692) -- (0.00000,2.68153) -- (0.00000,2.69615) -- (0.00000,2.71077) -- (0.00000,2.72538) -- (0.00000,2.74000) -- (0.00824,2.74001) -- (0.01648,2.74004) -- (0.02472,2.74008) -- (0.03295,2.74014) -- (0.04119,2.74023) -- (0.04942,2.74032) -- (0.05765,2.74044) -- (0.06588,2.74058) -- (0.07410,2.74073) -- (0.08232,2.74090) -- (0.09053,2.74109) -- (0.09874,2.74130) -- (0.10694,2.74152) -- (0.11514,2.74177) -- (0.12333,2.74203) -- (0.13151,2.74231) -- (0.13969,2.74260) -- (0.14785,2.74292) -- (0.15601,2.74325) -- (0.16416,2.74360) -- (0.17230,2.74397) -- (0.18043,2.74436) -- (0.18855,2.74476) -- (0.19666,2.74518) -- (0.20475,2.74562) -- (0.21284,2.74608) -- (0.22091,2.74655) -- (0.22897,2.74705) -- (0.23701,2.74756) -- (0.24505,2.74808) -- (0.25306,2.74863) -- (0.26107,2.74919) -- (0.26905,2.74977) -- (0.27703,2.75037) -- (0.28498,2.75099) -- (0.29292,2.75162) -- (0.30084,2.75227) -- (0.30875,2.75294) -- (0.31664,2.75362) -- (0.32451,2.75432) -- (0.33236,2.75504) -- (0.34019,2.75578) -- (0.34800,2.75653) -- (0.35579,2.75730) -- (0.36356,2.75809) -- (0.37130,2.75890) -- (0.37903,2.75972) -- (0.38674,2.76056) -- (0.39442,2.76141) -- (0.40208,2.76228) -- (0.40971,2.76317) -- (0.41732,2.76408) -- (0.42491,2.76500) -- (0.43248,2.76594) -- (0.44001,2.76690) -- (0.44753,2.76787) -- (0.45501,2.76886) -- (0.46247,2.76986) -- (0.46990,2.77088) -- (0.47731,2.77192) -- (0.48469,2.77297) -- (0.49204,2.77404) -- (0.49936,2.77513) -- (0.50665,2.77623) -- (0.51391,2.77735) -- (0.52114,2.77848) -- (0.52835,2.77963) -- (0.53552,2.78079) -- (0.54266,2.78197) -- (0.54976,2.78317) -- (0.54976,2.78317) -- (0.54695,2.76808) -- (0.54412,2.75298) -- (0.54125,2.73789) -- (0.53836,2.72280) -- (0.53545,2.70770) -- (0.53250,2.69260) -- (0.52953,2.67750) -- (0.52653,2.66240) -- (0.52350,2.64730) -- (0.52045,2.63220) -- (0.51736,2.61710) -- (0.51424,2.60200) -- (0.51109,2.58689) -- (0.50792,2.57179) -- (0.50471,2.55668) -- (0.50147,2.54158) -- (0.49819,2.52647) -- (0.49489,2.51136) -- (0.49155,2.49625) -- (0.48817,2.48115) -- (0.48477,2.46604) -- (0.48133,2.45092) -- (0.47785,2.43581) -- (0.47434,2.42070) -- (0.47079,2.40559) -- (0.46721,2.39048) -- (0.46358,2.37536) -- (0.45993,2.36025) -- (0.45623,2.34514) -- (0.45249,2.33002) -- (0.44872,2.31491) -- (0.44491,2.29980) -- (0.44105,2.28468) -- (0.43716,2.26957) -- (0.43323,2.25445) -- (0.42925,2.23934) -- (0.42523,2.22423) -- (0.42117,2.20911) -- (0.41707,2.19400) -- (0.41293,2.17889) -- (0.40874,2.16378) -- (0.40450,2.14867) -- (0.40023,2.13356) -- (0.39590,2.11845) -- (0.39154,2.10334) -- (0.38712,2.08824) -- (0.38266,2.07313) -- (0.37815,2.05803) -- (0.37359,2.04293) -- (0.36899,2.02783) -- (0.36434,2.01273) -- (0.35963,1.99763) -- (0.35488,1.98254) -- (0.35008,1.96744) -- (0.34523,1.95235) -- (0.34033,1.93727) -- (0.33537,1.92218) -- (0.33036,1.90710) -- (0.32531,1.89202) -- (0.32019,1.87694) -- (0.31503,1.86187) -- (0.30981,1.84680) -- (0.30453,1.83174) -- (0.29921,1.81667) -- (0.29382,1.80162) -- (0.28838,1.78656) -- (0.28289,1.77151) -- (0.27734,1.75647) -- (0.27173,1.74143) -- (0.26597,1.72639) -- (0.25943,1.71130) -- (0.25198,1.69616) -- (0.24366,1.68098) -- (0.23450,1.66577) -- (0.22453,1.65053) -- (0.21378,1.63527) -- (0.20228,1.62001) -- (0.19007,1.60475) -- (0.17717,1.58949) -- (0.16362,1.57425) -- (0.14945,1.55904) -- (0.13469,1.54386) -- (0.11939,1.52872) -- (0.10358,1.51364) -- (0.08728,1.49861) -- (0.07055,1.48364) -- (0.05342,1.46874) -- (0.03592,1.45391) -- (0.01810,1.43917) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- (0.00000,1.42451) -- cycle;
\draw[shell] (-1.08,0)--(-1.08,3.05);
\draw[shell] (1.08,0)--(1.08,3.05);
\draw[shell,densely dashed] (-1.08,0)
 arc[start angle=180,end angle=0,x radius=1.08,y radius=.31];
\draw[shell] (-1.08,0)
 arc[start angle=180,end angle=360,x radius=1.08,y radius=.31];
\filldraw[fill=white,draw=gray!70,line width=.6pt]
 (0,3.05) ellipse[x radius=1.08,y radius=.31];
\draw[gray!65,line width=.40pt] (0,1.40300) ellipse[x radius=1.08,y radius=.31];
\draw[gray!65,line width=.40pt] (0,2.03333) ellipse[x radius=1.08,y radius=.31];
\draw[particle] plot[smooth] coordinates {(0.54976,-0.26683) (0.58163,-0.25653) (0.61273,-0.24593) (0.64302,-0.23504) (0.67247,-0.22387) (0.70106,-0.21243) (0.72876,-0.20073) (0.75553,-0.18878) (0.78136,-0.17659) (0.80623,-0.16418) (0.83010,-0.15155) (0.85296,-0.13871) (0.87479,-0.12568) (0.89558,-0.11246) (0.91530,-0.09908) (0.93394,-0.08553) (0.95149,-0.07183) (0.96794,-0.05800) (0.98329,-0.04404) (0.99751,-0.02997) (1.01061,-0.01580) (1.02257,-0.00153) (1.03341,0.01281) (1.04310,0.02723) (1.05166,0.04169) (1.05909,0.05621) (1.06538,0.07075) (1.07054,0.08532) (1.07457,0.09991) (1.07749,0.11449) (1.07929,0.12906) (1.07999,0.14362) (1.07960,0.15814)};
\draw[particle,-{Stealth[length=2.15mm,width=1.6mm]}] plot[smooth] coordinates {(0.95149,-0.07183) (0.96794,-0.05800) (0.98329,-0.04404) (0.99751,-0.02997) (1.01061,-0.01580) (1.02257,-0.00153)};
\draw[particle,dashed,opacity=.8,line width=1.15pt] plot[smooth] coordinates {(1.07960,0.15814) (1.07812,0.17262) (1.07557,0.18706) (1.07196,0.20143) (1.06732,0.21573) (1.06164,0.22996) (1.05495,0.24409) (1.04727,0.25813) (1.03861,0.27207) (1.02899,0.28589) (1.01843,0.29959) (1.00696,0.31316) (0.99459,0.32660) (0.98134,0.33989) (0.96725,0.35303) (0.95232,0.36602) (0.93659,0.37884) (0.92008,0.39149) (0.90281,0.40397) (0.88480,0.41627) (0.86610,0.42838) (0.84671,0.44030) (0.82666,0.45203) (0.80599,0.46356) (0.78472,0.47489) (0.76287,0.48600) (0.74047,0.49691) (0.71755,0.50761) (0.69414,0.51809) (0.67026,0.52835) (0.64594,0.53840) (0.62120,0.54822) (0.59608,0.55781) (0.57060,0.56718) (0.54479,0.57633) (0.51867,0.58525) (0.49227,0.59394) (0.46561,0.60240) (0.43873,0.61064) (0.41164,0.61864) (0.38438,0.62642) (0.35696,0.63397) (0.32942,0.64130) (0.30177,0.64840) (0.27404,0.65528) (0.24626,0.66194) (0.21844,0.66837) (0.19061,0.67459) (0.16279,0.68059) (0.13500,0.68638) (0.10726,0.69195) (0.07960,0.69732) (0.05203,0.70248) (0.02457,0.70744) (-0.00275,0.71219) (-0.02993,0.71675) (-0.05693,0.72112) (-0.08376,0.72529) (-0.11038,0.72928) (-0.13678,0.73308) (-0.16296,0.73670) (-0.18888,0.74015) (-0.21454,0.74343) (-0.23993,0.74654) (-0.26503,0.74948) (-0.28983,0.75227) (-0.31431,0.75489) (-0.33848,0.75737) (-0.36230,0.75970) (-0.38579,0.76189) (-0.40892,0.76394) (-0.43169,0.76586) (-0.45408,0.76764) (-0.47610,0.76930) (-0.49773,0.77084) (-0.51897,0.77227) (-0.53981,0.77358) (-0.56025,0.77478) (-0.58027,0.77589) (-0.59989,0.77689) (-0.61908,0.77780) (-0.63786,0.77862) (-0.65621,0.77935) (-0.67414,0.78001) (-0.69163,0.78059) (-0.70870,0.78109) (-0.72534,0.78153) (-0.74154,0.78190) (-0.75732,0.78221) (-0.77266,0.78247) (-0.78757,0.78268) (-0.80205,0.78283) (-0.81610,0.78295) (-0.82973,0.78302) (-0.84294,0.78306) (-0.85572,0.78307) (-0.86808,0.78304) (-0.88002,0.78299) (-0.89156,0.78292) (-0.90268,0.78283) (-0.91341,0.78273) (-0.92373,0.78262) (-0.93365,0.78249) (-0.94319,0.78237) (-0.95233,0.78224) (-0.96110,0.78211) (-0.96950,0.78198) (-0.97752,0.78186) (-0.98518,0.78175) (-0.99248,0.78165) (-0.99943,0.78157) (-1.00604,0.78151) (-1.01231,0.78146) (-1.01825,0.78144) (-1.02386,0.78144) (-1.02916,0.78147) (-1.03414,0.78152) (-1.03882,0.78161) (-1.04320,0.78173) (-1.04730,0.78189) (-1.05111,0.78208) (-1.05464,0.78231) (-1.05791,0.78258) (-1.06092,0.78289) (-1.06368,0.78325) (-1.06619,0.78365) (-1.06847,0.78409) (-1.07051,0.78459) (-1.07234,0.78513) (-1.07395,0.78572) (-1.07535,0.78636) (-1.07655,0.78706) (-1.07756,0.78781) (-1.07838,0.78861) (-1.07903,0.78947) (-1.07950,0.79039) (-1.07982,0.79136) (-1.07998,0.79239) (-1.07999,0.79348)};
\draw[particle,dashed,opacity=.8,-{Stealth[length=2.15mm,width=1.6mm]}] plot[smooth] coordinates {(0.78729,0.47354) (0.78087,0.47688) (0.77439,0.48020) (0.76786,0.48351) (0.76127,0.48680) (0.75463,0.49007) (0.74792,0.49334) (0.74116,0.49658) (0.73435,0.49981) (0.72748,0.50303) (0.72056,0.50623) (0.71358,0.50942) (0.70655,0.51259) (0.69947,0.51574) (0.69233,0.51888) (0.68514,0.52200) (0.67791,0.52511) (0.67062,0.52820) (0.66328,0.53128) (0.65589,0.53433) (0.64845,0.53738) (0.64097,0.54040) (0.63343,0.54341) (0.62585,0.54640) (0.61823,0.54937) (0.61055,0.55233) (0.60283,0.55527) (0.59507,0.55819) (0.58726,0.56110) (0.57941,0.56398) (0.57151,0.56685) (0.56358,0.56971) (0.55559,0.57254) (0.54757,0.57536) (0.53951,0.57816) (0.53141,0.58094) (0.52326,0.58370) (0.51508,0.58645) (0.50686,0.58917) (0.49860,0.59188) (0.49031,0.59457)};
\draw[particle] plot[smooth] coordinates {(-1.07999,0.79348) (-1.07985,0.79457) (-1.07957,0.79566) (-1.07915,0.79676) (-1.07858,0.79786) (-1.07787,0.79896) (-1.07702,0.80006) (-1.07602,0.80118) (-1.07488,0.80229) (-1.07360,0.80341) (-1.07217,0.80454) (-1.07061,0.80568) (-1.06890,0.80682) (-1.06706,0.80798) (-1.06507,0.80914) (-1.06295,0.81032) (-1.06069,0.81150) (-1.05830,0.81270) (-1.05577,0.81391) (-1.05310,0.81514) (-1.05031,0.81637) (-1.04738,0.81763) (-1.04432,0.81889) (-1.04113,0.82018) (-1.03781,0.82148) (-1.03437,0.82279) (-1.03080,0.82413) (-1.02711,0.82548) (-1.02330,0.82685) (-1.01936,0.82824) (-1.01531,0.82966) (-1.01114,0.83109) (-1.00685,0.83254) (-1.00246,0.83402) (-0.99795,0.83552) (-0.99333,0.83704) (-0.98860,0.83858) (-0.98376,0.84015) (-0.97882,0.84174) (-0.97378,0.84336) (-0.96864,0.84500) (-0.96340,0.84667) (-0.95807,0.84836) (-0.95264,0.85009) (-0.94712,0.85183) (-0.94151,0.85361) (-0.93581,0.85541) (-0.93003,0.85724) (-0.92417,0.85910) (-0.91822,0.86099) (-0.91220,0.86291) (-0.90611,0.86486) (-0.89994,0.86683) (-0.89370,0.86884) (-0.88739,0.87088) (-0.88101,0.87295) (-0.87457,0.87504) (-0.86808,0.87717) (-0.86152,0.87933) (-0.85491,0.88153) (-0.84824,0.88375) (-0.84152,0.88601) (-0.83476,0.88829) (-0.82795,0.89061) (-0.82110,0.89296) (-0.81420,0.89535) (-0.80727,0.89776) (-0.80030,0.90021) (-0.79330,0.90269) (-0.78628,0.90521) (-0.77922,0.90775) (-0.77214,0.91033) (-0.76503,0.91294) (-0.75791,0.91558) (-0.75077,0.91826) (-0.74361,0.92097) (-0.73644,0.92371) (-0.72927,0.92648) (-0.72208,0.92929) (-0.71490,0.93213) (-0.70771,0.93500) (-0.70052,0.93790) (-0.69333,0.94083) (-0.68615,0.94380) (-0.67898,0.94680) (-0.67182,0.94983) (-0.66467,0.95289) (-0.65754,0.95598) (-0.65042,0.95910) (-0.64333,0.96226) (-0.63626,0.96544) (-0.62922,0.96866) (-0.62220,0.97190) (-0.61521,0.97518) (-0.60826,0.97848) (-0.60134,0.98181) (-0.59446,0.98518) (-0.58761,0.98857) (-0.58081,0.99199) (-0.57405,0.99544) (-0.56734,0.99892) (-0.56068,1.00242) (-0.55407,1.00596) (-0.54751,1.00952) (-0.54100,1.01311) (-0.53456,1.01672) (-0.52817,1.02036) (-0.52184,1.02403) (-0.51557,1.02772) (-0.50937,1.03144) (-0.50324,1.03518) (-0.49718,1.03894) (-0.49119,1.04274) (-0.48527,1.04655) (-0.47942,1.05039) (-0.47366,1.05425) (-0.46797,1.05814) (-0.46236,1.06205) (-0.45683,1.06598) (-0.45139,1.06993) (-0.44604,1.07391) (-0.44077,1.07790) (-0.43559,1.08192) (-0.43050,1.08596) (-0.42551,1.09001) (-0.42061,1.09409) (-0.41580,1.09819) (-0.41109,1.10231) (-0.40649,1.10644) (-0.40198,1.11060) (-0.39757,1.11477)};
\draw[particle,-{Stealth[length=2.15mm,width=1.6mm]}] plot[smooth] coordinates {(-0.79330,0.90269) (-0.78628,0.90521) (-0.77922,0.90775) (-0.77214,0.91033) (-0.76503,0.91294) (-0.75791,0.91558) (-0.75077,0.91826) (-0.74361,0.92097) (-0.73644,0.92371) (-0.72927,0.92648) (-0.72208,0.92929) (-0.71490,0.93213) (-0.70771,0.93500) (-0.70052,0.93790) (-0.69333,0.94083) (-0.68615,0.94380) (-0.67898,0.94680) (-0.67182,0.94983) (-0.66467,0.95289) (-0.65754,0.95598) (-0.65042,0.95910)};
\draw[particle] plot[smooth] coordinates {(-0.39757,1.11477) (-0.39561,1.11665) (-0.39364,1.11853) (-0.39165,1.12041) (-0.38965,1.12228) (-0.38764,1.12416) (-0.38562,1.12604) (-0.38359,1.12792) (-0.38154,1.12980) (-0.37948,1.13168) (-0.37742,1.13356) (-0.37534,1.13544) (-0.37324,1.13731) (-0.37114,1.13919) (-0.36903,1.14107) (-0.36690,1.14295) (-0.36476,1.14483) (-0.36262,1.14671) (-0.36046,1.14860) (-0.35829,1.15048) (-0.35611,1.15236) (-0.35392,1.15424) (-0.35172,1.15612) (-0.34951,1.15801) (-0.34729,1.15989) (-0.34506,1.16178) (-0.34282,1.16366) (-0.34056,1.16555) (-0.33830,1.16743) (-0.33603,1.16932) (-0.33375,1.17121) (-0.33146,1.17310) (-0.32916,1.17498) (-0.32685,1.17687) (-0.32453,1.17876) (-0.32220,1.18066) (-0.31986,1.18255) (-0.31752,1.18444) (-0.31516,1.18634) (-0.31280,1.18823) (-0.31042,1.19013) (-0.30804,1.19202) (-0.30565,1.19392) (-0.30325,1.19582) (-0.30084,1.19772) (-0.29843,1.19962) (-0.29600,1.20152) (-0.29357,1.20342) (-0.29113,1.20533) (-0.28868,1.20723) (-0.28623,1.20914) (-0.28376,1.21105) (-0.28129,1.21296) (-0.27881,1.21487) (-0.27633,1.21678) (-0.27383,1.21869) (-0.27133,1.22060) (-0.26882,1.22252) (-0.26631,1.22444) (-0.26379,1.22635) (-0.26126,1.22827) (-0.25872,1.23019) (-0.25618,1.23212) (-0.25364,1.23404) (-0.25108,1.23596) (-0.24852,1.23789) (-0.24595,1.23982) (-0.24338,1.24175) (-0.24080,1.24368) (-0.23822,1.24561) (-0.23563,1.24755) (-0.23304,1.24948) (-0.23043,1.25142) (-0.22783,1.25336) (-0.22522,1.25530) (-0.22260,1.25724) (-0.21998,1.25918) (-0.21735,1.26113) (-0.21472,1.26308) (-0.21209,1.26502) (-0.20945,1.26697) (-0.20680,1.26893) (-0.20416,1.27088) (-0.20150,1.27284) (-0.19885,1.27479) (-0.19618,1.27675) (-0.19352,1.27871) (-0.19085,1.28068) (-0.18818,1.28264) (-0.18550,1.28461) (-0.18283,1.28657) (-0.18014,1.28854) (-0.17746,1.29052) (-0.17477,1.29249) (-0.17208,1.29446) (-0.16939,1.29644) (-0.16669,1.29842) (-0.16399,1.30040) (-0.16129,1.30239) (-0.15859,1.30437) (-0.15588,1.30636) (-0.15317,1.30835) (-0.15046,1.31034) (-0.14775,1.31233) (-0.14504,1.31432) (-0.14232,1.31632) (-0.13961,1.31832) (-0.13689,1.32032) (-0.13417,1.32232) (-0.13145,1.32433) (-0.12873,1.32633) (-0.12601,1.32834) (-0.12329,1.33035) (-0.12056,1.33236) (-0.11784,1.33438) (-0.11512,1.33639) (-0.11239,1.33841) (-0.10967,1.34043) (-0.10694,1.34245) (-0.10422,1.34448) (-0.10150,1.34651) (-0.09877,1.34853) (-0.09605,1.35056) (-0.09333,1.35260) (-0.09061,1.35463) (-0.08789,1.35667) (-0.08517,1.35871) (-0.08245,1.36075) (-0.07973,1.36279) (-0.07702,1.36483) (-0.07430,1.36688) (-0.07159,1.36893) (-0.06888,1.37098) (-0.06617,1.37303) (-0.06346,1.37508) (-0.06076,1.37714) (-0.05806,1.37920) (-0.05536,1.38126) (-0.05266,1.38332) (-0.04996,1.38539) (-0.04727,1.38745) (-0.04458,1.38952) (-0.04190,1.39159) (-0.03921,1.39366) (-0.03653,1.39574) (-0.03386,1.39781) (-0.03118,1.39989) (-0.02851,1.40197) (-0.02585,1.40405) (-0.02318,1.40614) (-0.02053,1.40822) (-0.01787,1.41031) (-0.01522,1.41240) (-0.01258,1.41449) (-0.00994,1.41658) (-0.00730,1.41868) (-0.00467,1.42078) (-0.00204,1.42287) (0.00058,1.42498) (0.00320,1.42708) (0.00581,1.42918) (0.00842,1.43129) (0.01102,1.43340) (0.01361,1.43551) (0.01620,1.43762) (0.01879,1.43973) (0.02137,1.44185) (0.02394,1.44396) (0.02651,1.44608) (0.02907,1.44820) (0.03162,1.45032) (0.03417,1.45245) (0.03671,1.45457) (0.03924,1.45670) (0.04177,1.45883) (0.04429,1.46096) (0.04680,1.46309) (0.04931,1.46522) (0.05180,1.46735) (0.05430,1.46949) (0.05678,1.47163) (0.05926,1.47377) (0.06172,1.47591) (0.06418,1.47805) (0.06664,1.48020) (0.06908,1.48234) (0.07152,1.48449) (0.07394,1.48664) (0.07636,1.48878) (0.07877,1.49094) (0.08117,1.49309) (0.08357,1.49524) (0.08595,1.49740) (0.08833,1.49955) (0.09069,1.50171) (0.09305,1.50387) (0.09540,1.50603) (0.09773,1.50819) (0.10006,1.51035) (0.10238,1.51252) (0.10469,1.51468) (0.10699,1.51685) (0.10928,1.51902) (0.11156,1.52118) (0.11382,1.52335) (0.11608,1.52552) (0.11833,1.52770) (0.12057,1.52987) (0.12279,1.53204) (0.12501,1.53422) (0.12721,1.53639) (0.12941,1.53857) (0.13159,1.54075) (0.13376,1.54292) (0.13592,1.54510) (0.13807,1.54728) (0.14021,1.54946) (0.14233,1.55165) (0.14445,1.55383) (0.14655,1.55601) (0.14864,1.55819) (0.15072,1.56038) (0.15278,1.56256) (0.15484,1.56475) (0.15688,1.56694) (0.15891,1.56912) (0.16093,1.57131) (0.16293,1.57350) (0.16492,1.57569) (0.16690,1.57788) (0.16886,1.58007) (0.17082,1.58226) (0.17276,1.58445) (0.17468,1.58664) (0.17659,1.58883) (0.17849,1.59102) (0.18038,1.59322) (0.18225,1.59541) (0.18411,1.59760) (0.18595,1.59980) (0.18778,1.60199) (0.18960,1.60418) (0.19140,1.60638) (0.19319,1.60857) (0.19497,1.61076) (0.19673,1.61296) (0.19847,1.61515) (0.20020,1.61735) (0.20192,1.61954) (0.20362,1.62174) (0.20530,1.62393) (0.20697,1.62612) (0.20863,1.62832) (0.21027,1.63051) (0.21190,1.63271) (0.21351,1.63490) (0.21510,1.63710) (0.21668,1.63929) (0.21824,1.64148) (0.21979,1.64368) (0.22132,1.64587) (0.22284,1.64806) (0.22434,1.65025) (0.22582,1.65244) (0.22729,1.65464) (0.22874,1.65683) (0.23018,1.65902) (0.23160,1.66121) (0.23300,1.66340) (0.23438,1.66559) (0.23575,1.66778) (0.23710,1.66996) (0.23844,1.67215) (0.23976,1.67434) (0.24106,1.67653) (0.24234,1.67871) (0.24361,1.68090) (0.24486,1.68308) (0.24609,1.68526) (0.24730,1.68745) (0.24850,1.68963) (0.24968,1.69181) (0.25084,1.69399) (0.25198,1.69617) (0.25311,1.69835) (0.25421,1.70053) (0.25530,1.70270) (0.25637,1.70488) (0.25742,1.70705) (0.25846,1.70923) (0.25947,1.71140) (0.26047,1.71357) (0.26145,1.71575) (0.26241,1.71792) (0.26335,1.72008) (0.26427,1.72225) (0.26517,1.72442) (0.26605,1.72658) (0.26692,1.72875) (0.26776,1.73091) (0.26859,1.73307)};
\draw[particle,-{Stealth[length=2.15mm,width=1.6mm]}] plot[smooth] coordinates {(0.00320,1.42708) (0.00581,1.42918) (0.00842,1.43129) (0.01102,1.43340) (0.01361,1.43551) (0.01620,1.43762) (0.01879,1.43973) (0.02137,1.44185) (0.02394,1.44396) (0.02651,1.44608) (0.02907,1.44820) (0.03162,1.45032) (0.03417,1.45245) (0.03671,1.45457) (0.03924,1.45670) (0.04177,1.45883) (0.04429,1.46096) (0.04680,1.46309) (0.04931,1.46522) (0.05180,1.46735) (0.05430,1.46949) (0.05678,1.47163) (0.05926,1.47377) (0.06172,1.47591) (0.06418,1.47805) (0.06664,1.48020) (0.06908,1.48234) (0.07152,1.48449) (0.07394,1.48664) (0.07636,1.48878) (0.07877,1.49094) (0.08117,1.49309) (0.08357,1.49524) (0.08595,1.49740) (0.08833,1.49955) (0.09069,1.50171) (0.09305,1.50387) (0.09540,1.50603) (0.09773,1.50819) (0.10006,1.51035) (0.10238,1.51252) (0.10469,1.51468) (0.10699,1.51685) (0.10928,1.51902) (0.11156,1.52118) (0.11382,1.52335)};
\draw[particle] plot[smooth] coordinates {(0.26859,1.73307) (0.26990,1.73656) (0.27121,1.74004) (0.27251,1.74353) (0.27382,1.74702) (0.27512,1.75050) (0.27642,1.75399) (0.27771,1.75748) (0.27900,1.76097) (0.28029,1.76446) (0.28158,1.76794) (0.28286,1.77143) (0.28414,1.77492) (0.28541,1.77841) (0.28669,1.78190) (0.28796,1.78539) (0.28922,1.78888) (0.29049,1.79237) (0.29175,1.79586) (0.29301,1.79935) (0.29426,1.80284) (0.29551,1.80633) (0.29676,1.80982) (0.29801,1.81331) (0.29925,1.81680) (0.30049,1.82030) (0.30173,1.82379) (0.30296,1.82728) (0.30420,1.83077) (0.30542,1.83427) (0.30665,1.83776) (0.30787,1.84125) (0.30909,1.84474) (0.31031,1.84824) (0.31152,1.85173) (0.31273,1.85523) (0.31394,1.85872) (0.31515,1.86221) (0.31635,1.86571) (0.31755,1.86920) (0.31874,1.87270) (0.31994,1.87619) (0.32113,1.87969) (0.32232,1.88318) (0.32350,1.88668) (0.32468,1.89017) (0.32586,1.89367) (0.32704,1.89717) (0.32821,1.90066) (0.32938,1.90416) (0.33055,1.90765) (0.33171,1.91115) (0.33288,1.91465) (0.33404,1.91814) (0.33519,1.92164) (0.33635,1.92514) (0.33750,1.92864) (0.33865,1.93213) (0.33979,1.93563) (0.34093,1.93913) (0.34207,1.94263) (0.34321,1.94613) (0.34435,1.94962) (0.34548,1.95312) (0.34661,1.95662) (0.34773,1.96012) (0.34886,1.96362) (0.34998,1.96712) (0.35109,1.97062) (0.35221,1.97411) (0.35332,1.97761) (0.35443,1.98111) (0.35554,1.98461) (0.35664,1.98811) (0.35775,1.99161) (0.35885,1.99511) (0.35994,1.99861) (0.36104,2.00211) (0.36213,2.00561) (0.36322,2.00911) (0.36430,2.01261) (0.36538,2.01611) (0.36646,2.01961) (0.36754,2.02311) (0.36862,2.02662) (0.36969,2.03012) (0.37076,2.03362) (0.37183,2.03712) (0.37289,2.04062) (0.37396,2.04412) (0.37502,2.04762) (0.37607,2.05112) (0.37713,2.05463) (0.37818,2.05813) (0.37923,2.06163) (0.38028,2.06513) (0.38132,2.06863) (0.38236,2.07213) (0.38340,2.07564) (0.38444,2.07914) (0.38547,2.08264) (0.38650,2.08614) (0.38753,2.08964) (0.38856,2.09315) (0.38958,2.09665) (0.39061,2.10015) (0.39163,2.10365) (0.39264,2.10716) (0.39366,2.11066) (0.39467,2.11416) (0.39568,2.11767) (0.39668,2.12117) (0.39769,2.12467) (0.39869,2.12817) (0.39969,2.13168) (0.40069,2.13518) (0.40168,2.13868) (0.40268,2.14219) (0.40366,2.14569) (0.40465,2.14919) (0.40564,2.15270) (0.40662,2.15620) (0.40760,2.15970) (0.40858,2.16321) (0.40955,2.16671) (0.41053,2.17021) (0.41150,2.17372) (0.41247,2.17722) (0.41343,2.18072) (0.41440,2.18423) (0.41536,2.18773) (0.41632,2.19124) (0.41727,2.19474) (0.41823,2.19824) (0.41918,2.20175) (0.42013,2.20525) (0.42108,2.20875) (0.42202,2.21226) (0.42297,2.21576) (0.42391,2.21927) (0.42484,2.22277) (0.42578,2.22627) (0.42671,2.22978) (0.42765,2.23328) (0.42857,2.23679) (0.42950,2.24029) (0.43043,2.24379) (0.43135,2.24730) (0.43227,2.25080) (0.43319,2.25431) (0.43410,2.25781) (0.43502,2.26132) (0.43593,2.26482) (0.43684,2.26832) (0.43775,2.27183) (0.43865,2.27533) (0.43955,2.27884) (0.44045,2.28234) (0.44135,2.28584) (0.44225,2.28935) (0.44314,2.29285) (0.44403,2.29636) (0.44492,2.29986) (0.44581,2.30337) (0.44670,2.30687) (0.44758,2.31037) (0.44846,2.31388) (0.44934,2.31738) (0.45022,2.32089) (0.45109,2.32439) (0.45196,2.32790) (0.45284,2.33140) (0.45370,2.33490) (0.45457,2.33841) (0.45543,2.34191) (0.45630,2.34542) (0.45716,2.34892) (0.45802,2.35242) (0.45887,2.35593) (0.45973,2.35943) (0.46058,2.36294) (0.46143,2.36644) (0.46228,2.36994) (0.46312,2.37345) (0.46397,2.37695) (0.46481,2.38046) (0.46565,2.38396) (0.46649,2.38746) (0.46732,2.39097) (0.46816,2.39447) (0.46899,2.39798) (0.46982,2.40148) (0.47065,2.40498) (0.47147,2.40849) (0.47230,2.41199) (0.47312,2.41550) (0.47394,2.41900) (0.47476,2.42250) (0.47557,2.42601) (0.47639,2.42951) (0.47720,2.43301) (0.47801,2.43652) (0.47882,2.44002) (0.47963,2.44352) (0.48043,2.44703) (0.48124,2.45053) (0.48204,2.45404) (0.48284,2.45754) (0.48363,2.46104) (0.48443,2.46455) (0.48522,2.46805) (0.48602,2.47155) (0.48681,2.47506) (0.48759,2.47856) (0.48838,2.48206) (0.48917,2.48557) (0.48995,2.48907) (0.49073,2.49257) (0.49151,2.49607) (0.49229,2.49958) (0.49306,2.50308) (0.49383,2.50658) (0.49461,2.51009) (0.49538,2.51359) (0.49614,2.51709) (0.49691,2.52060) (0.49768,2.52410) (0.49844,2.52760) (0.49920,2.53110) (0.49996,2.53461) (0.50072,2.53811) (0.50147,2.54161) (0.50223,2.54511) (0.50298,2.54862) (0.50373,2.55212) (0.50448,2.55562) (0.50523,2.55912) (0.50597,2.56263) (0.50672,2.56613) (0.50746,2.56963) (0.50820,2.57313) (0.50894,2.57663) (0.50968,2.58014) (0.51041,2.58364) (0.51115,2.58714) (0.51188,2.59064) (0.51261,2.59414) (0.51334,2.59765) (0.51407,2.60115) (0.51479,2.60465) (0.51552,2.60815) (0.51624,2.61165) (0.51696,2.61515) (0.51768,2.61866) (0.51840,2.62216) (0.51911,2.62566) (0.51983,2.62916) (0.52054,2.63266) (0.52125,2.63616) (0.52196,2.63966) (0.52267,2.64317) (0.52337,2.64667) (0.52408,2.65017) (0.52478,2.65367) (0.52548,2.65717) (0.52619,2.66067) (0.52688,2.66417) (0.52758,2.66767) (0.52828,2.67117) (0.52897,2.67467) (0.52966,2.67817) (0.53035,2.68167) (0.53104,2.68518) (0.53173,2.68868) (0.53242,2.69218) (0.53310,2.69568) (0.53379,2.69918) (0.53447,2.70268) (0.53515,2.70618) (0.53583,2.70968) (0.53651,2.71318) (0.53718,2.71668) (0.53786,2.72018) (0.53853,2.72368) (0.53920,2.72718) (0.53988,2.73068) (0.54054,2.73418) (0.54121,2.73768) (0.54188,2.74118) (0.54254,2.74468) (0.54321,2.74818) (0.54387,2.75168) (0.54453,2.75518) (0.54519,2.75868) (0.54585,2.76217) (0.54650,2.76567) (0.54716,2.76917) (0.54781,2.77267) (0.54846,2.77617) (0.54912,2.77967) (0.54976,2.78317)};
\draw[particle,-{Stealth[length=2.15mm,width=1.6mm]}] plot[smooth] coordinates {(0.44225,2.28935) (0.44314,2.29285) (0.44403,2.29636) (0.44492,2.29986) (0.44581,2.30337) (0.44670,2.30687) (0.44758,2.31037) (0.44846,2.31388) (0.44934,2.31738) (0.45022,2.32089) (0.45109,2.32439) (0.45196,2.32790) (0.45284,2.33140) (0.45370,2.33490) (0.45457,2.33841) (0.45543,2.34191) (0.45630,2.34542) (0.45716,2.34892) (0.45802,2.35242) (0.45887,2.35593) (0.45973,2.35943) (0.46058,2.36294) (0.46143,2.36644) (0.46228,2.36994) (0.46312,2.37345) (0.46397,2.37695) (0.46481,2.38046) (0.46565,2.38396) (0.46649,2.38746) (0.46732,2.39097) (0.46816,2.39447) (0.46899,2.39798) (0.46982,2.40148) (0.47065,2.40498) (0.47147,2.40849) (0.47230,2.41199) (0.47312,2.41550) (0.47394,2.41900) (0.47476,2.42250) (0.47557,2.42601) (0.47639,2.42951) (0.47720,2.43301) (0.47801,2.43652) (0.47882,2.44002) (0.47963,2.44352) (0.48043,2.44703)};
\draw[seam,->] (0,-.35)--(0,3.17);
\node[red!75!black,anchor=west] at (.13,3.12){$X_i$};
\filldraw[fill=blue!75!black,draw=white,line width=.5pt] (-0.39757,1.11477) circle (.065);
\filldraw[fill=blue!75!black,draw=white,line width=.5pt] (0.26859,1.73307) circle (.065);
\filldraw[fill=blue!75!black,draw=white,line width=.5pt] (0.54976,2.78317) circle (.065);
\filldraw[fill=white,draw=blue!75!black,line width=.7pt] (0.54976,-0.26683) circle (.052);
\filldraw[fill=white,draw=black,line width=.75pt] (-0.00000,1.42451) circle (.10);
\node at (-.55,2.56){$b$};
\node at (.65,.90){$b$};
\node at (-.30,.51){$d$};
\node at (.17,2.17){$a$};
\node[blue!75!black] at (.84,2.60){$\alpha$};
\node at (0,-.88){output vacua: $(a,b)$};
\end{scope}
\draw[->,gray] (3.12,10.65)--(5.34,10.65);
\node[font=\scriptsize] at (4.23,10.95){near the seam};
\draw[->,gray] (8.32,10.65)--(10.50,10.65);
\node[font=\scriptsize] at (9.41,10.95){resolve in $a$};
\end{tikzpicture}
}
\endgroup%


==> figures/regular_quivers_tikz.tex <==
% All simple strip quivers in the regular module; columns X_0,X_1,X_2.
\begin{tikzpicture}[x=1cm,y=1cm,
  particle line/.style={draw=cyan!75!black,line width=.85pt},
  kink arrow/.style={particle line,-{Stealth[length=2.1mm,width=1.55mm]}},
  particle loop/.style={kink arrow},
  vacuum/.style={circle,fill=black,inner sep=1.65pt},
  every node/.style={font=\small}
]
\node[anchor=east,align=right] at (-.85,-0) {$k=3$\\$\mathcal M_{4,5}$};
% regular_k3_j0: Q=[[1, 0], [0, 1]]
\begin{scope}[shift={(0,-0)}]
  \node at (1.25,1.1) {$R_0$};
  \quivercircleloop[particle loop]{0,0}{.23}{90}{.12}
  \quivercircleloop[particle loop]{2.5,0}{.23}{90}{.12}
  \node[vacuum] at (0,0) {};
  \node[anchor=north] at (0,-0.22) {$\lvert 0\rangle$};
  \node[vacuum] at (2.5,0) {};
  \node[anchor=north] at (2.5,-0.22) {$\lvert 1\rangle$};
\end{scope}
% regular_k3_j1: Q=[[0, 1], [1, 1]]
\begin{scope}[shift={(4.5,-0)}]
  \node at (1.25,1.1) {$R_1$};
  \draw[kink arrow] (0.12,0.035) .. controls (0.7,0.235) and (1.8,0.235) .. (2.38,0.035);
  \draw[kink arrow] (2.38,-0.035) .. controls (1.8,-0.235) and (0.7,-0.235) .. (0.12,-0.035);
  \quivercircleloop[particle loop]{2.5,0}{.23}{0}{.12}
  \node[vacuum] at (0,0) {};
  \node[anchor=north] at (0,-0.22) {$\lvert 0\rangle$};
  \node[vacuum] at (2.5,0) {};
  \node[anchor=north] at (2.5,-0.22) {$\lvert 1\rangle$};
\end{scope}
\node[anchor=east,align=right] at (-.85,-2.4) {$k=4$\\$\mathcal M_{5,6}$};
% regular_k4_j0: Q=[[1, 0, 0], [0, 1, 0], [0, 0, 1]]
\begin{scope}[shift={(0,-2.4)}]
  \node at (1.25,1.1) {$R_0$};
  \quivercircleloop[particle loop]{0,0}{.23}{90}{.12}
  \quivercircleloop[particle loop]{1.25,0}{.23}{90}{.12}
  \quivercircleloop[particle loop]{2.5,0}{.23}{90}{.12}
  \node[vacuum] at (0,0) {};
  \node[anchor=north] at (0,-0.22) {$\lvert 0\rangle$};
  \node[vacuum] at (1.25,0) {};
  \node[anchor=north] at (1.25,-0.22) {$\lvert 1\rangle$};
  \node[vacuum] at (2.5,0) {};
  \node[anchor=north] at (2.5,-0.22) {$\lvert 2\rangle$};
\end{scope}
% regular_k4_j1: Q=[[0, 1, 0], [1, 1, 1], [0, 1, 0]]
\begin{scope}[shift={(4.5,-2.4)}]
  \node at (1.25,1.1) {$R_1$};
  \draw[kink arrow] (0.12,0.035) .. controls (0.35,0.235) and (0.9,0.235) .. (1.13,0.035);
  \draw[kink arrow] (1.13,-0.035) .. controls (0.9,-0.235) and (0.35,-0.235) .. (0.12,-0.035);
  \quivercircleloop[particle loop]{1.25,0}{.23}{90}{.12}
  \draw[kink arrow] (1.37,0.035) .. controls (1.6,0.235) and (2.15,0.235) .. (2.38,0.035);
  \draw[kink arrow] (2.38,-0.035) .. controls (2.15,-0.235) and (1.6,-0.235) .. (1.37,-0.035);
  \node[vacuum] at (0,0) {};
  \node[anchor=north] at (0,-0.22) {$\lvert 0\rangle$};
  \node[vacuum] at (1.25,0) {};
  \node[anchor=north] at (1.25,-0.22) {$\lvert 1\rangle$};
  \node[vacuum] at (2.5,0) {};
  \node[anchor=north] at (2.5,-0.22) {$\lvert 2\rangle$};
\end{scope}
% regular_k4_j2: Q=[[0, 0, 1], [0, 1, 0], [1, 0, 0]]
\begin{scope}[shift={(9,-2.4)}]
  \node at (1.25,1.1) {$R_2$};
  \draw[kink arrow] (0.12,0.2) .. controls (0.7,0.99) and (1.8,0.99) .. (2.38,0.2);
  \quivercircleloop[particle loop]{1.25,0}{.23}{90}{.12}
  \draw[kink arrow] (2.38,-0.2) .. controls (1.8,-0.99) and (0.7,-0.99) .. (0.12,-0.2);
  \node[vacuum] at (0,0) {};
  \node[anchor=north] at (0,-0.3) {$\lvert 0\rangle$};
  \node[vacuum] at (1.25,0) {};
  \node[anchor=north] at (1.25,-0.22) {$\lvert 1\rangle$};
  \node[vacuum] at (2.5,0) {};
  \node[anchor=north] at (2.5,-0.3) {$\lvert 2\rangle$};
\end{scope}
\node[anchor=east,align=right] at (-.85,-4.8) {$k=5$\\$\mathcal M_{6,7}$};
% regular_k5_j0: Q=[[1, 0, 0], [0, 1, 0], [0, 0, 1]]
\begin{scope}[shift={(0,-4.8)}]
  \node at (1.25,1.1) {$R_0$};
  \quivercircleloop[particle loop]{0,0}{.23}{90}{.12}
  \quivercircleloop[particle loop]{1.25,0}{.23}{90}{.12}
  \quivercircleloop[particle loop]{2.5,0}{.23}{90}{.12}
  \node[vacuum] at (0,0) {};
  \node[anchor=north] at (0,-0.22) {$\lvert 0\rangle$};
  \node[vacuum] at (1.25,0) {};
  \node[anchor=north] at (1.25,-0.22) {$\lvert 1\rangle$};
  \node[vacuum] at (2.5,0) {};
  \node[anchor=north] at (2.5,-0.22) {$\lvert 2\rangle$};
\end{scope}
% regular_k5_j1: Q=[[0, 1, 0], [1, 1, 1], [0, 1, 1]]
\begin{scope}[shift={(4.5,-4.8)}]
  \node at (1.25,1.1) {$R_1$};
  \draw[kink arrow] (0.12,0.035) .. controls (0.35,0.235) and (0.9,0.235) .. (1.13,0.035);
  \draw[kink arrow] (1.13,-0.035) .. controls (0.9,-0.235) and (0.35,-0.235) .. (0.12,-0.035);
  \quivercircleloop[particle loop]{1.25,0}{.23}{90}{.12}
  \draw[kink arrow] (1.37,0.035) .. controls (1.6,0.235) and (2.15,0.235) .. (2.38,0.035);
  \draw[kink arrow] (2.38,-0.035) .. controls (2.15,-0.235) and (1.6,-0.235) .. (1.37,-0.035);
  \quivercircleloop[particle loop]{2.5,0}{.23}{0}{.12}
  \node[vacuum] at (0,0) {};
  \node[anchor=north] at (0,-0.22) {$\lvert 0\rangle$};
  \node[vacuum] at (1.25,0) {};
  \node[anchor=north] at (1.25,-0.22) {$\lvert 1\rangle$};
  \node[vacuum] at (2.5,0) {};
  \node[anchor=north] at (2.5,-0.22) {$\lvert 2\rangle$};
\end{scope}
% regular_k5_j2: Q=[[0, 0, 1], [0, 1, 1], [1, 1, 0]]
\begin{scope}[shift={(9,-4.8)}]
  \node at (1.25,1.1) {$R_2$};
  \draw[kink arrow] (0.12,0.2) .. controls (0.7,0.99) and (1.8,0.99) .. (2.38,0.2);
  \quivercircleloop[particle loop]{1.25,0}{.23}{90}{.12}
  \draw[kink arrow] (1.37,0.035) .. controls (1.6,0.235) and (2.15,0.235) .. (2.38,0.035);
  \draw[kink arrow] (2.38,-0.2) .. controls (1.8,-0.99) and (0.7,-0.99) .. (0.12,-0.2);
  \draw[kink arrow] (2.38,-0.035) .. controls (2.15,-0.235) and (1.6,-0.235) .. (1.37,-0.035);
  \node[vacuum] at (0,0) {};
  \node[anchor=north] at (0,-0.3) {$\lvert 0\rangle$};
  \node[vacuum] at (1.25,0) {};
  \node[anchor=north] at (1.25,-0.22) {$\lvert 1\rangle$};
  \node[vacuum] at (2.5,0) {};
  \node[anchor=north] at (2.5,-0.3) {$\lvert 2\rangle$};
\end{scope}
\end{tikzpicture}


==> figures/strip_product.tex <==
% Strip multiplication, schematic: scalar coefficients and junction sums are
% suppressed. Time increases upwards; the lower A_i acts before the upper B_j.
% This input requires TikZ and the arrows.meta library, with amsmath/amssymb.
\begin{tikzpicture}[x=1cm,y=1cm,
  boundary/.style={draw=black,line width=.85pt},
  symmetry/.style={draw=red!75!black,line width=1.10pt},
  line arrow/.style={symmetry,-{Stealth[length=2.0mm,width=1.5mm]}},
  junction/.style={circle,draw=black,fill=white,line width=.65pt,inner sep=1.65pt},
  every node/.style={font=\small}
]
% The gray side regions are outside the physical strip.
\foreach \x in {0,7.1}{
  \fill[gray!12] (\x-.44,0) rectangle (\x,2.8);
  \fill[gray!12] (\x+2.6,0) rectangle (\x+3.04,2.8);
  \draw[boundary] (\x,0)--(\x,2.8);
  \draw[boundary] (\x+2.6,0)--(\x+2.6,2.8);
}
\draw[gray!70,-{Stealth[length=1.8mm,width=1.3mm]},line width=.7pt]
  (-1.04,.12)--(-1.04,2.67);
\node[gray!70,anchor=east] at (-1.13,2.67) {$t$};

% Product: A_i is inserted first, B_j second.
\node at (1.3,3.15) {$\mathsf A_j\circ\mathsf A_i$};
\foreach \y/\index/\element in {.80/i/A,2.00/j/B}{
  \draw[symmetry] (0,\y)--(2.6,\y);
  \draw[line arrow] (.92,\y)--(1.62,\y);
  \node[red!75!black,anchor=south] at (1.3,\y+.08) {$X_\index$};
  \node[junction] at (0,\y) {};
  \node[junction] at (2.6,\y) {};
}
\foreach \y/\leftvac/\rightvac in {.36/a/b,1.40/c/d,2.44/e/f}{
  \node at (-.23,\y) {$\leftvac$};
  \node at (2.83,\y) {$\rightvac$};
}

% Diagrammatic reduction into the single-line basis. The sum also includes
% the compatible boundary-junction channels, which are not drawn explicitly.
\node[font=\large] at (5.37,1.47) {$\displaystyle\simeq\;\sum_{\ell}$};
\node[font=\small] at (5.37,.73) {$X_j\otimes X_i\longrightarrow X_\ell$};

% Each summand maps H_ab to H_ef and has one horizontal symmetry line.
\node at (8.4,3.15) {$\mathcal H_{ab}\longrightarrow\mathcal H_{ef}$};
\draw[symmetry] (7.1,1.4)--(9.7,1.4);
\draw[line arrow] (8.02,1.4)--(8.72,1.4);
\node[red!75!black,anchor=south] at (8.4,1.48) {$X_\ell$};
\node[junction] at (7.1,1.4) {};
\node[junction] at (9.7,1.4) {};
\foreach \y/\leftvac/\rightvac in {.68/a/b,2.12/e/f}{
  \node at (6.87,\y) {$\leftvac$};
  \node at (9.93,\y) {$\rightvac$};
}
\end{tikzpicture}

